ChronosX: Adapting Pretrained Time Series Models with Exogenous Variables

Covariates provide valuable information on external factors that influence time series and are critical in many real-world time series forecasting tasks. For example, in retail, covariates may indicate promotions or peak dates such as holiday seasons that heavily influence demand forecasts. Recent advances in pretraining large language model architectures for time series forecasting have led to highly accurate forecasters. However, the majority of these models do not readily use covariates as they are often specific to a certain task or domain. This paper introduces a new method to incorporate covariates into pretrained time series forecasting models. Our proposed approach incorporates covariate information into pretrained forecasting models through modular blocks that inject past and future covariate information, without necessarily modifying the pretrained model in consideration. In order to evaluate our approach, we introduce a benchmark composed of 32 different synthetic datasets with varying dynamics to evaluate the effectivity of forecasting models with covariates. Extensive evaluations on both synthetic and real datasets show that our approach effectively incorporates covariate information into pretrained models, outperforming existing baselines.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{4}{c}{Adapters Only} & \multicolumn{6}{c}{Pretrained Models} & \multicolumn{10}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-14} \cmidrule(lr){15-24}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{MOMENTX (FF)}} & \rotatebox{45}{\thead{TimesFMX (FF)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{MOMENTX}} & \rotatebox{45}{\thead{TimesFMX}} & \rotatebox{45}{\thead{TTM-CM}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{MOMENT}} & \rotatebox{45}{\thead{TimesFM}} & \rotatebox{45}{\thead{TTM}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} & \rotatebox{45}{\thead{TiDE}} & \rotatebox{45}{\thead{DLinear}} \\
\midrule
Simple ARP (Add) & 0.164 & 0.070 & 0.024 & 0.168 & 0.074 & 0.036 & 0.063 & 0.056 & 0.099 & 0.148 & 0.075 & 0.059 & 0.276 & 0.198 & 0.007 & 0.007 & \bftable \underline{0.002} & \underline{0.005} & 0.015 & 0.012 & 0.402 & \bftable 0.003 & 0.022 \\
Simple ARP (Mult.) & 0.042 & 0.039 & 0.038 & 0.136 & 0.047 & 0.026 & 0.044 & 0.037 & 0.114 & 0.153 & 0.058 & 0.048 & 0.374 & 0.313 & \bftable \underline{0.001} & 0.004 & \underline{0.003} & 0.012 & 0.018 & 0.014 & 0.572 & \bftable 0.002 & 0.030 \\
Simple Bells (Add) & 0.287 & 0.035 & 0.079 & 0.225 & 0.051 & 0.060 & 0.280 & 0.319 & 0.346 & 0.383 & 0.402 & 0.453 & 0.415 & 0.176 & \underline{0.005} & 0.056 & \bftable \underline{0.003} & 0.048 & 0.061 & 0.037 & 0.582 & \bftable 0.005 & 0.060 \\
Simple Bells (Mult.) & 0.041 & 0.022 & 0.018 & 0.176 & 0.025 & 0.022 & 0.053 & 0.089 & 0.136 & 0.156 & 0.104 & 0.105 & 0.290 & 0.273 & \bftable \underline{0.001} & 0.005 & \underline{0.004} & 0.040 & 0.037 & 0.033 & 0.417 & \bftable 0.002 & 0.093 \\
Simple Spikes (Add) & 0.007 & 0.042 & 0.088 & 0.250 & 0.056 & 0.056 & 0.081 & 0.431 & 0.498 & 0.515 & 0.615 & 0.607 & 0.667 & 0.381 & \bftable \underline{0.003} & \bftable 0.003 & \underline{0.004} & 0.036 & 0.117 & 0.083 & 0.978 & 0.004 & 0.066 \\
Simple Spikes (Mult.) & 0.007 & 0.018 & 0.017 & 0.022 & 0.024 & 0.023 & 0.046 & 0.142 & 0.196 & 0.212 & 0.201 & 0.194 & 0.278 & 0.446 & \bftable \underline{0.001} & \bftable 0.002 & 0.099 & 0.014 & 0.116 & 0.101 & 0.440 & \underline{0.003} & 0.113 \\
Simple Steps (Add) & 0.007 & 0.035 & 0.059 & 0.185 & 0.050 & 0.060 & 0.102 & 0.415 & 0.458 & 0.455 & 0.591 & 0.605 & 0.607 & 0.293 & \bftable \underline{0.004} & 0.009 & \bftable 0.004 & 0.067 & 0.105 & 0.096 & 0.835 & \underline{0.005} & 0.080 \\
Simple Steps (Mult.) & 0.007 & 0.019 & 0.022 & 0.030 & 0.025 & 0.025 & 0.062 & 0.169 & 0.269 & 0.275 & 0.254 & 0.255 & 0.347 & 0.486 & \bftable \underline{0.001} & \bftable 0.002 & 0.143 & 0.019 & 0.046 & 0.032 & 0.577 & \underline{0.003} & 0.169 \\
Single ARP (Add.) & 0.130 & 0.078 & 0.043 & 0.175 & 0.087 & 0.029 & 0.069 & 0.062 & 0.106 & 0.152 & 0.077 & 0.070 & 0.289 & 0.222 & \underline{0.005} & 0.007 & \bftable \underline{0.003} & 0.008 & 0.018 & 0.013 & 0.416 & \bftable 0.004 & 0.025 \\
Single ARP (Mult.) & 0.038 & 0.040 & 0.038 & 0.157 & 0.048 & 0.023 & 0.045 & 0.038 & 0.109 & 0.131 & 0.065 & 0.058 & 0.347 & 0.410 & \bftable \underline{0.001} & 0.004 & \underline{0.004} & 0.011 & 0.016 & 0.012 & 0.538 & \bftable 0.002 & 0.030 \\
Single Bells (Add.) & 0.252 & 0.034 & 0.041 & 0.261 & 0.050 & 0.058 & 0.110 & 0.367 & 0.383 & 0.410 & 0.412 & 0.476 & 0.469 & 0.181 & \bftable 0.006 & 0.036 & \bftable \underline{0.003} & 0.072 & 0.098 & 0.063 & 0.592 & \underline{0.006} & 0.067 \\
Single Bells (Mult.) & 0.034 & 0.023 & 0.018 & 0.214 & 0.024 & 0.017 & 0.049 & 0.105 & 0.136 & 0.163 & 0.107 & 0.109 & 0.321 & 0.289 & \bftable \underline{0.001} & 0.005 & \underline{0.004} & 0.040 & 0.055 & 0.038 & 0.461 & \bftable 0.002 & 0.089 \\
Single Spikes (Add.) & 0.008 & 0.033 & 0.056 & 0.181 & 0.049 & 0.043 & 0.068 & 0.391 & 0.436 & 0.479 & 0.550 & 0.544 & 0.635 & 0.310 & \bftable \underline{0.001} & \underline{0.002} & 0.242 & 0.025 & 0.139 & 0.073 & 0.954 & \bftable 0.001 & 0.043 \\
Single Spikes (Mult.) & 0.008 & 0.018 & 0.021 & 0.031 & 0.024 & 0.021 & 0.061 & 0.145 & 0.197 & 0.230 & 0.209 & 0.201 & 0.288 & 0.463 & \bftable \underline{0.001} & \bftable 0.001 & 0.098 & 0.012 & 0.120 & 0.108 & 0.462 & \underline{0.003} & 0.116 \\
Single Steps (Add.) & 0.008 & 0.032 & 0.033 & 0.151 & 0.046 & 0.047 & 0.076 & 0.390 & 0.449 & 0.471 & 0.552 & 0.536 & 0.617 & 0.262 & \bftable \underline{0.002} & 0.003 & \bftable 0.002 & 0.021 & 0.062 & 0.058 & 0.900 & \underline{0.003} & 0.060 \\
Single Steps (Mult.) & 0.007 & 0.021 & 0.019 & 0.018 & 0.036 & 0.024 & 0.068 & 0.186 & 0.283 & 0.291 & 0.256 & 0.268 & 0.361 & 0.622 & \bftable 0.001 & \bftable \underline{0.001} & 0.146 & 0.018 & 0.050 & 0.034 & 0.596 & \underline{0.003} & 0.174 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.166 & 0.207 & 0.218 & 0.735 & 0.271 & 0.213 & 0.458 & 1.000 & 1.466 & 1.680 & 1.356 & 1.323 & 2.551 & 2.036 & \bftable \underline{0.012} & \underline{0.029} & 0.068 & 0.140 & 0.341 & 0.256 & 3.789 & \bftable 0.019 & 0.420 \\
\rowcolor{white} \bftable Avg. Rank & 9.250 & 8.000 & 8.438 & 15.125 & 10.250 & 8.250 & 12.688 & 14.812 & 18.000 & 19.188 & 18.188 & 17.938 & 21.562 & 19.312 & \bftable \underline{1.625} & \underline{3.625} & 5.625 & 6.562 & 11.375 & 9.438 & 22.812 & \bftable 2.562 & 11.375 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{4}{c}{Adapters Only} & \multicolumn{6}{c}{Pretrained Models} & \multicolumn{10}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-14} \cmidrule(lr){15-24}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{MOMENTX (FF)}} & \rotatebox{45}{\thead{TimesFMX (FF)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{MOMENTX}} & \rotatebox{45}{\thead{TimesFMX}} & \rotatebox{45}{\thead{TTM-CM}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{MOMENT}} & \rotatebox{45}{\thead{TimesFM}} & \rotatebox{45}{\thead{TTM}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} & \rotatebox{45}{\thead{TiDE}} & \rotatebox{45}{\thead{DLinear}} \\
\midrule
Diverse ARP (Add) & 0.092 & 0.052 & 0.050 & 0.117 & 0.052 & 0.052 & 0.052 & 0.063 & 0.138 & 0.167 & 0.061 & 0.063 & 0.227 & 0.265 & 0.023 & 0.032 & \bftable \underline{0.007} & \bftable 0.009 & 0.019 & \underline{0.012} & 0.250 & 0.019 & 0.028 \\
Diverse ARP (Mult.) & 0.036 & 0.047 & 0.062 & 0.077 & 0.054 & 0.048 & 0.057 & 0.059 & 0.137 & 0.153 & 0.059 & 0.057 & 0.202 & 0.269 & 0.030 & 0.029 & \bftable \underline{0.016} & \bftable 0.024 & 0.028 & \underline{0.024} & 0.221 & 0.027 & 0.041 \\
Diverse Bells (Add) & 0.208 & 0.066 & 0.134 & 0.271 & 0.088 & 0.117 & 0.255 & 0.257 & 0.313 & 0.317 & 0.322 & 0.355 & 0.369 & 0.168 & \bftable 0.027 & 0.161 & \bftable \underline{0.011} & 1.162 & 0.105 & 0.124 & 0.464 & \underline{0.035} & 0.081 \\
Diverse Bells (Mult.) & 0.051 & 0.040 & 0.057 & 0.116 & 0.059 & 0.061 & 0.096 & 0.089 & 0.155 & 0.162 & 0.104 & 0.113 & 0.194 & 0.233 & \bftable 0.036 & 0.081 & \bftable \underline{0.012} & 0.050 & 0.067 & 0.055 & 0.213 & \underline{0.040} & 0.084 \\
Diverse Spikes (Add) & \underline{0.016} & 0.031 & 0.064 & 0.075 & 0.040 & 0.055 & 0.065 & 0.230 & 0.279 & 0.288 & 0.293 & 0.306 & 0.374 & 0.352 & 0.019 & 0.036 & \bftable \underline{0.006} & 0.029 & 0.046 & 0.049 & 0.460 & \bftable 0.015 & 0.074 \\
Diverse Spikes (Mult.) & \bftable 0.021 & 0.024 & 0.049 & 0.049 & 0.032 & 0.035 & 0.096 & 0.084 & 0.131 & 0.134 & 0.110 & 0.119 & 0.160 & 0.200 & \bftable \underline{0.012} & 0.027 & 0.055 & 0.029 & 0.068 & 0.061 & 0.202 & \underline{0.021} & 0.079 \\
Diverse Steps (Add) & 0.046 & 0.029 & 0.106 & 0.108 & 0.046 & 0.095 & 0.074 & 0.273 & 0.293 & 0.296 & 0.337 & 0.350 & 0.392 & 0.326 & \underline{0.028} & 0.076 & \bftable \underline{0.007} & 0.028 & 0.061 & 0.051 & 0.490 & \bftable 0.018 & 0.107 \\
Diverse Steps (Mult.) & 0.042 & \bftable \underline{0.031} & 0.085 & 0.087 & 0.052 & 0.061 & 0.114 & 0.126 & 0.188 & 0.185 & 0.156 & 0.174 & 0.236 & 0.264 & \bftable 0.033 & 0.086 & \underline{0.036} & 0.049 & 0.067 & 0.054 & 0.273 & 0.037 & 0.119 \\
Noisy ARP (Add) & 0.063 & 0.080 & 0.080 & 0.102 & 0.080 & 0.078 & 0.082 & 0.072 & 0.152 & 0.169 & 0.089 & 0.090 & 0.229 & 0.185 & 0.059 & 0.052 & \bftable \underline{0.048} & \bftable 0.049 & 0.051 & \underline{0.051} & 0.261 & 0.058 & 0.053 \\
Noisy ARP (Mult.) & 0.064 & 0.066 & 0.073 & 0.077 & 0.070 & 0.068 & 0.072 & 0.066 & 0.134 & 0.144 & 0.077 & 0.075 & 0.196 & 0.253 & 0.053 & \bftable 0.047 & \bftable \underline{0.045} & \underline{0.047} & 0.048 & 0.048 & 0.219 & 0.052 & 0.053 \\
Noisy Bells (Add) & 0.198 & 0.071 & 0.131 & 0.265 & 0.088 & 0.119 & 0.237 & 0.249 & 0.290 & 0.299 & 0.327 & 0.329 & 0.339 & 0.108 & \underline{0.051} & 0.052 & \bftable \underline{0.032} & 0.062 & 0.078 & 0.066 & 0.439 & \bftable 0.051 & 0.080 \\
Noisy Bells (Mult.) & \bftable 0.049 & 0.065 & 0.083 & 0.101 & 0.076 & 0.077 & 0.101 & 0.094 & 0.157 & 0.163 & 0.106 & 0.121 & 0.191 & 0.205 & 0.072 & \underline{0.058} & \bftable \underline{0.042} & 0.088 & 0.091 & 0.081 & 0.213 & 0.068 & 0.090 \\
Noisy Spikes (Add) & \bftable 0.050 & 0.061 & 0.078 & 0.087 & 0.065 & 0.076 & 0.076 & 0.239 & 0.274 & 0.277 & 0.293 & 0.299 & 0.357 & 0.208 & 0.061 & \underline{0.051} & \bftable \underline{0.044} & 0.053 & 0.059 & 0.063 & 0.433 & 0.059 & 0.072 \\
Noisy Spikes (Mult.) & \bftable \underline{0.038} & 0.049 & 0.050 & 0.059 & 0.053 & 0.054 & 0.101 & 0.100 & 0.146 & 0.149 & 0.118 & 0.124 & 0.183 & 0.197 & \underline{0.048} & \bftable 0.040 & 0.050 & 0.050 & 0.084 & 0.076 & 0.216 & 0.048 & 0.088 \\
Noisy Steps (Add) & 0.065 & 0.058 & 0.097 & 0.127 & 0.066 & 0.095 & 0.097 & 0.277 & 0.267 & 0.266 & 0.301 & 0.315 & 0.349 & 0.197 & 0.066 & \underline{0.053} & \bftable \underline{0.041} & \bftable 0.049 & 0.071 & 0.060 & 0.425 & 0.065 & 0.096 \\
Noisy Steps (Mult.) & \bftable 0.044 & 0.053 & 0.074 & 0.072 & 0.063 & 0.069 & 0.118 & 0.120 & 0.154 & 0.158 & 0.146 & 0.146 & 0.190 & 0.223 & 0.057 & \underline{0.050} & \bftable \underline{0.042} & 0.058 & 0.065 & 0.062 & 0.259 & 0.060 & 0.108 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.420 & 0.381 & 0.594 & 0.782 & 0.465 & 0.540 & 0.747 & 1.000 & 1.486 & 1.551 & 1.184 & 1.236 & 1.957 & 1.728 & \underline{0.297} & 0.410 & \bftable \underline{0.188} & 0.389 & 0.459 & 0.415 & 2.329 & \bftable 0.297 & 0.579 \\
\rowcolor{white} \bftable Avg. Rank & 6.625 & 6.188 & 11.750 & 15.188 & 9.312 & 10.500 & 13.875 & 14.938 & 18.500 & 19.250 & 17.688 & 18.375 & 21.375 & 19.875 & \underline{4.750} & 6.062 & \bftable \underline{2.125} & 5.875 & 8.562 & 7.250 & 22.688 & \bftable 4.250 & 11.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{4}{c}{Adapters Only} & \multicolumn{6}{c}{Pretrained Models} & \multicolumn{10}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-14} \cmidrule(lr){15-24}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{MOMENTX (FF)}} & \rotatebox{45}{\thead{TimesFMX (FF)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{MOMENTX}} & \rotatebox{45}{\thead{TimesFMX}} & \rotatebox{45}{\thead{TTM-CM}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{MOMENT}} & \rotatebox{45}{\thead{TimesFM}} & \rotatebox{45}{\thead{TTM}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} & \rotatebox{45}{\thead{TiDE}} & \rotatebox{45}{\thead{DLinear}} \\
\midrule
Simple ARP (Add) & 0.947 & 0.305 & 0.108 & 0.951 & 0.328 & 0.163 & 0.283 & 0.322 & 0.571 & 0.849 & 0.328 & 0.264 & 1.228 & 1.103 & 0.039 & 0.034 & \bftable \underline{0.013} & \underline{0.029} & 0.086 & 0.067 & 1.788 & \bftable 0.019 & 0.122 \\
Simple ARP (Mult.) & 0.161 & 0.130 & 0.134 & 0.500 & 0.160 & 0.093 & 0.148 & 0.157 & 0.454 & 0.642 & 0.204 & 0.175 & 1.260 & 1.616 & \bftable \underline{0.006} & 0.020 & \underline{0.014} & 0.051 & 0.070 & 0.057 & 1.930 & \bftable 0.009 & 0.128 \\
Simple Bells (Add) & 3.203 & 0.310 & 0.656 & 2.459 & 0.439 & 0.499 & 2.976 & 3.483 & 3.689 & 4.069 & 3.408 & 3.858 & 3.520 & 1.993 & \bftable 0.055 & 0.613 & \bftable \underline{0.035} & 0.491 & 0.641 & 0.392 & 4.951 & \underline{0.059} & 0.682 \\
Simple Bells (Mult.) & 0.220 & 0.098 & 0.081 & 0.858 & 0.111 & 0.095 & 0.240 & 0.473 & 0.691 & 0.847 & 0.466 & 0.477 & 1.305 & 1.698 & \bftable \underline{0.004} & 0.025 & \underline{0.019} & 0.212 & 0.206 & 0.177 & 1.882 & \bftable 0.012 & 0.583 \\
Simple Spikes (Add) & 0.010 & 0.112 & 0.189 & 0.372 & 0.160 & 0.126 & 0.205 & 0.653 & 0.756 & 0.823 & 0.740 & 0.732 & 0.862 & 0.644 & 0.013 & \underline{0.009} & \bftable \underline{0.007} & 0.071 & 0.231 & 0.146 & 1.258 & \bftable 0.009 & 0.162 \\
Simple Spikes (Mult.) & 0.024 & 0.061 & 0.056 & 0.089 & 0.079 & 0.076 & 0.151 & 0.581 & 0.664 & 0.781 & 0.642 & 0.620 & 0.885 & 1.930 & \bftable \underline{0.004} & \bftable 0.006 & 0.456 & 0.054 & 0.458 & 0.453 & 1.397 & \underline{0.009} & 0.490 \\
Simple Steps (Add) & \bftable 0.023 & 0.232 & 0.358 & 0.742 & 0.309 & 0.356 & 0.649 & 1.653 & 1.856 & 1.862 & 1.811 & 1.790 & 1.863 & 1.079 & 0.033 & 0.077 & \bftable \underline{0.018} & 0.337 & 0.452 & 0.422 & 2.577 & \underline{0.029} & 0.411 \\
Simple Steps (Mult.) & 0.023 & 0.058 & 0.070 & 0.113 & 0.079 & 0.084 & 0.193 & 0.720 & 1.014 & 1.067 & 0.808 & 0.802 & 1.122 & 2.262 & \bftable 0.008 & \bftable \underline{0.007} & 0.703 & 0.076 & 0.177 & 0.124 & 1.808 & \underline{0.009} & 0.735 \\
Single ARP (Add.) & 0.601 & 0.331 & 0.181 & 0.811 & 0.372 & 0.121 & 0.294 & 0.344 & 0.548 & 0.823 & 0.326 & 0.299 & 1.230 & 1.200 & \underline{0.027} & 0.035 & \bftable \underline{0.015} & 0.040 & 0.093 & 0.072 & 1.774 & \bftable 0.020 & 0.137 \\
Single ARP (Mult.) & 0.148 & 0.138 & 0.129 & 0.593 & 0.166 & 0.082 & 0.154 & 0.166 & 0.418 & 0.540 & 0.221 & 0.197 & 1.213 & 1.914 & \bftable \underline{0.004} & 0.019 & \underline{0.016} & 0.048 & 0.069 & 0.053 & 1.877 & \bftable 0.009 & 0.128 \\
Single Bells (Add.) & 2.675 & 0.273 & 0.331 & 2.599 & 0.402 & 0.469 & 0.886 & 3.728 & 3.835 & 4.079 & 3.324 & 3.834 & 3.779 & 1.945 & \bftable 0.054 & 0.346 & \bftable \underline{0.026} & 0.687 & 0.965 & 0.616 & 4.779 & \underline{0.067} & 0.673 \\
Single Bells (Mult.) & 0.165 & 0.099 & 0.080 & 1.122 & 0.103 & 0.073 & 0.212 & 0.539 & 0.684 & 0.851 & 0.462 & 0.470 & 1.384 & 1.611 & \bftable \underline{0.003} & 0.025 & \underline{0.019} & 0.214 & 0.299 & 0.208 & 1.989 & \bftable 0.012 & 0.534 \\
Single Spikes (Add.) & 0.010 & 0.043 & 0.073 & 0.309 & 0.064 & 0.056 & 0.089 & 0.653 & 0.690 & 0.826 & 0.716 & 0.709 & 0.826 & 0.540 & \bftable 0.002 & \underline{0.002} & 0.470 & 0.040 & 0.235 & 0.112 & 1.242 & \bftable \underline{0.001} & 0.072 \\
Single Spikes (Mult.) & 0.023 & 0.056 & 0.064 & 0.115 & 0.075 & 0.065 & 0.186 & 0.575 & 0.629 & 0.831 & 0.640 & 0.617 & 0.881 & 1.909 & \bftable \underline{0.002} & \bftable 0.004 & 0.451 & 0.046 & 0.453 & 0.449 & 1.415 & \underline{0.009} & 0.482 \\
Single Steps (Add.) & 0.019 & 0.080 & 0.083 & 0.514 & 0.118 & 0.119 & 0.193 & 1.273 & 1.501 & 1.566 & 1.400 & 1.358 & 1.564 & 0.886 & \bftable \underline{0.005} & 0.009 & \bftable 0.008 & 0.064 & 0.196 & 0.186 & 2.281 & \underline{0.009} & 0.197 \\
Single Steps (Mult.) & 0.023 & 0.065 & 0.059 & 0.061 & 0.112 & 0.074 & 0.209 & 0.735 & 0.998 & 1.067 & 0.790 & 0.827 & 1.115 & 2.672 & \bftable 0.004 & \bftable \underline{0.004} & 0.684 & 0.068 & 0.192 & 0.127 & 1.841 & \underline{0.009} & 0.714 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.144 & 0.179 & 0.185 & 0.694 & 0.235 & 0.182 & 0.400 & 1.000 & 1.374 & 1.642 & 1.065 & 1.041 & 2.016 & 2.153 & \bftable \underline{0.013} & \underline{0.030} & 0.071 & 0.140 & 0.341 & 0.257 & 2.989 & \bftable 0.019 & 0.452 \\
\rowcolor{white} \bftable Avg. Rank & 9.250 & 7.562 & 8.125 & 15.125 & 9.875 & 8.062 & 12.312 & 16.000 & 18.750 & 20.312 & 17.125 & 16.812 & 21.000 & 19.625 & \bftable \underline{2.125} & \underline{3.750} & 5.562 & 6.812 & 11.188 & 9.188 & 22.688 & \bftable 2.438 & 12.312 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{4}{c}{Adapters Only} & \multicolumn{6}{c}{Pretrained Models} & \multicolumn{10}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-14} \cmidrule(lr){15-24}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{MOMENTX (FF)}} & \rotatebox{45}{\thead{TimesFMX (FF)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{MOMENTX}} & \rotatebox{45}{\thead{TimesFMX}} & \rotatebox{45}{\thead{TTM-CM}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{MOMENT}} & \rotatebox{45}{\thead{TimesFM}} & \rotatebox{45}{\thead{TTM}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} & \rotatebox{45}{\thead{TiDE}} & \rotatebox{45}{\thead{DLinear}} \\
\midrule
Diverse ARP (Add) & 1.004 & 0.547 & 0.509 & 1.282 & 0.551 & 0.511 & 0.520 & 0.768 & 1.848 & 2.056 & 0.608 & 0.613 & 2.130 & 2.801 & 0.317 & 0.419 & \bftable \underline{0.099} & \bftable 0.110 & 0.242 & \underline{0.148} & 1.947 & 0.270 & 0.318 \\
Diverse ARP (Mult.) & 0.500 & 0.515 & 0.659 & 0.987 & 0.579 & 0.501 & 0.598 & 0.772 & 1.791 & 1.928 & 0.648 & 0.571 & 1.973 & 3.091 & 0.404 & 0.370 & \bftable \underline{0.221} & \bftable 0.314 & 0.374 & \underline{0.323} & 1.921 & 0.360 & 0.533 \\
Diverse Bells (Add) & 3.392 & 0.834 & 1.660 & 4.066 & 1.105 & 1.510 & 3.557 & 3.975 & 4.713 & 4.634 & 3.871 & 4.417 & 4.529 & 2.234 & \bftable 0.446 & 2.513 & \bftable \underline{0.169} & 12.561 & 1.584 & 1.512 & 5.563 & \underline{0.586} & 1.249 \\
Diverse Bells (Mult.) & 0.925 & \bftable 0.572 & 0.850 & 1.959 & 0.861 & 0.904 & 1.445 & 1.620 & 2.755 & 2.834 & 1.580 & 1.618 & 2.712 & 3.453 & \underline{0.651} & 1.462 & \bftable \underline{0.249} & 0.920 & 1.171 & 1.000 & 2.698 & 0.721 & 1.619 \\
Diverse Spikes (Add) & \underline{0.062} & 0.100 & 0.195 & 0.294 & 0.127 & 0.162 & 0.195 & 0.767 & 0.999 & 1.048 & 0.775 & 0.801 & 1.049 & 1.203 & 0.077 & 0.132 & \bftable \underline{0.022} & 0.107 & 0.176 & 0.163 & 1.286 & \bftable 0.059 & 0.274 \\
Diverse Spikes (Mult.) & \bftable 0.173 & \underline{0.185} & 0.351 & 0.451 & 0.250 & 0.265 & 0.635 & 0.691 & 1.201 & 1.247 & 0.722 & 0.772 & 1.211 & 1.826 & \bftable \underline{0.121} & 0.240 & 0.491 & 0.264 & 0.537 & 0.516 & 1.427 & 0.199 & 0.682 \\
Diverse Steps (Add) & 0.393 & \underline{0.198} & 0.691 & 0.896 & 0.303 & 0.598 & 0.475 & 2.099 & 2.388 & 2.387 & 2.019 & 2.107 & 2.396 & 2.182 & 0.252 & 0.584 & \bftable \underline{0.056} & 0.222 & 0.490 & 0.409 & 2.851 & \bftable 0.155 & 0.837 \\
Diverse Steps (Mult.) & 0.495 & \bftable \underline{0.319} & 0.842 & 1.054 & 0.542 & 0.607 & 1.093 & 1.464 & 2.195 & 2.110 & 1.421 & 1.574 & 2.165 & 3.165 & \underline{0.404} & 1.021 & \bftable 0.401 & 0.581 & 0.818 & 0.644 & 2.329 & 0.448 & 1.396 \\
Noisy ARP (Add) & 0.613 & 0.572 & 0.585 & 0.967 & 0.579 & 0.573 & 0.591 & 0.713 & 1.473 & 1.580 & 0.645 & 0.663 & 1.609 & 1.760 & 0.570 & 0.495 & \bftable \underline{0.459} & \bftable 0.464 & 0.483 & \underline{0.477} & 1.713 & 0.558 & 0.500 \\
Noisy ARP (Mult.) & 0.750 & 0.578 & 0.633 & 0.884 & 0.615 & 0.603 & 0.646 & 0.778 & 1.619 & 1.647 & 0.666 & 0.657 & 1.703 & 2.510 & 0.632 & 0.552 & \bftable \underline{0.512} & 0.552 & \underline{0.551} & \bftable 0.551 & 1.665 & 0.614 & 0.593 \\
Noisy Bells (Add) & 2.370 & 0.747 & 1.371 & 3.301 & 0.914 & 1.250 & 2.634 & 3.328 & 3.721 & 3.851 & 3.399 & 3.357 & 3.477 & 1.472 & 0.722 & \underline{0.714} & \bftable \underline{0.436} & 0.805 & 1.027 & 0.867 & 4.558 & \bftable 0.702 & 1.112 \\
Noisy Bells (Mult.) & \bftable 0.693 & \underline{0.718} & 0.929 & 1.425 & 0.858 & 0.866 & 1.148 & 1.360 & 2.166 & 2.211 & 1.187 & 1.360 & 2.017 & 2.819 & 1.029 & 0.833 & \bftable \underline{0.583} & 1.187 & 1.219 & 1.105 & 2.155 & 0.987 & 1.263 \\
Noisy Spikes (Add) & 0.210 & \bftable 0.189 & 0.237 & 0.344 & \underline{0.201} & 0.229 & 0.229 & 0.776 & 0.974 & 0.995 & 0.769 & 0.779 & 0.996 & 0.842 & 0.241 & 0.203 & \bftable \underline{0.176} & 0.208 & 0.236 & 0.239 & 1.194 & 0.236 & 0.277 \\
Noisy Spikes (Mult.) & \underline{0.362} & \bftable 0.362 & \bftable \underline{0.359} & 0.547 & 0.389 & 0.391 & 0.664 & 0.777 & 1.265 & 1.281 & 0.746 & 0.786 & 1.287 & 1.717 & 0.451 & 0.364 & 0.445 & 0.453 & 0.660 & 0.629 & 1.401 & 0.450 & 0.742 \\
Noisy Steps (Add) & 0.524 & \bftable 0.357 & 0.593 & 0.958 & 0.407 & 0.576 & 0.608 & 1.994 & 2.071 & 2.030 & 1.752 & 1.816 & 2.031 & 1.479 & 0.511 & 0.417 & \bftable \underline{0.324} & \underline{0.381} & 0.546 & 0.457 & 2.424 & 0.504 & 0.746 \\
Noisy Steps (Mult.) & \underline{0.497} & \bftable 0.462 & 0.638 & 0.806 & 0.551 & 0.601 & 0.976 & 1.190 & 1.574 & 1.597 & 1.204 & 1.163 & 1.555 & 2.123 & 0.630 & 0.558 & \bftable \underline{0.462} & 0.636 & 0.714 & 0.683 & 2.052 & 0.661 & 1.149 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.443 & \underline{0.323} & 0.495 & 0.808 & 0.395 & 0.450 & 0.620 & 1.000 & 1.534 & 1.573 & 0.939 & 0.968 & 1.557 & 1.674 & 0.324 & 0.430 & \bftable \underline{0.201} & 0.396 & 0.471 & 0.417 & 1.741 & \bftable 0.321 & 0.595 \\
\rowcolor{white} \bftable Avg. Rank & 8.188 & \bftable 4.438 & 10.125 & 15.500 & 7.000 & 8.438 & 12.562 & 16.812 & 20.062 & 20.625 & 15.750 & 16.688 & 20.688 & 20.625 & 6.250 & 6.812 & \bftable \underline{2.062} & 6.875 & 9.312 & 7.875 & 21.688 & \underline{5.500} & 12.125 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{4}{c}{Adapters Only} & \multicolumn{6}{c}{Pretrained Models} & \multicolumn{10}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-14} \cmidrule(lr){15-24}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{MOMENTX (FF)}} & \rotatebox{45}{\thead{TimesFMX (FF)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{MOMENTX}} & \rotatebox{45}{\thead{TimesFMX}} & \rotatebox{45}{\thead{TTM-CM}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{MOMENT}} & \rotatebox{45}{\thead{TimesFM}} & \rotatebox{45}{\thead{TTM}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} & \rotatebox{45}{\thead{TiDE}} & \rotatebox{45}{\thead{DLinear}} \\
\midrule
ETT (15 Min.) & 0.022 & 0.036 & 0.036 & \bftable 0.016 & 0.026 & 0.038 & 0.024 & 0.016 & 0.019 & 0.040 & 0.043 & 0.023 & 0.024 & 0.020 & 0.020 & 0.072 & 0.035 & \underline{0.016} & 0.027 & \bftable \underline{0.015} & 0.065 & 0.034 & 0.028 \\
ETT (Hourly) & \bftable 0.025 & 0.050 & 0.045 & \underline{0.025} & 0.050 & 0.049 & 0.041 & \bftable \underline{0.022} & 0.037 & 0.076 & 0.068 & 0.048 & 0.093 & 0.045 & 0.045 & 0.026 & 0.036 & 0.065 & 0.063 & 0.035 & 0.101 & 0.048 & 0.030 \\
M5 & \bftable \underline{0.538} & 0.750 & 0.763 & \underline{0.557} & 0.759 & 0.778 & 0.824 & \bftable 0.549 & 0.586 & 0.576 & 0.759 & 0.756 & 0.778 & - & 0.560 & 0.617 & 0.812 & 0.607 & 0.604 & 0.748 & 0.934 & 0.595 & 0.728 \\
Electricity-BE & 0.058 & 0.064 & 0.111 & 0.049 & 0.097 & 0.067 & 0.068 & 0.049 & 0.069 & 0.075 & 0.082 & 0.079 & 0.061 & 0.080 & 0.087 & 0.078 & \underline{0.040} & \bftable \underline{0.036} & 0.054 & \bftable 0.038 & 0.071 & 0.056 & 0.085 \\
Electricity-DE & 0.455 & 0.319 & 0.545 & \bftable 0.219 & 0.313 & 0.524 & 0.544 & 0.315 & 0.457 & 0.414 & 0.595 & 0.466 & 0.582 & 0.372 & 0.374 & \underline{0.235} & 0.304 & \bftable \underline{0.195} & 0.378 & 0.295 & 1.048 & 0.250 & 0.312 \\
Electricity-FR & 0.074 & 0.102 & 0.119 & 0.062 & 0.109 & 0.100 & 0.106 & 0.060 & 0.083 & \underline{0.058} & 0.152 & 0.093 & 0.097 & 0.061 & 0.076 & 0.100 & \bftable 0.048 & 0.061 & 0.076 & \bftable \underline{0.041} & 0.135 & 0.082 & 0.077 \\
Electricity-NP & \bftable 0.020 & 0.026 & 0.038 & \bftable \underline{0.019} & 0.034 & 0.035 & 0.052 & 0.025 & 0.039 & 0.026 & 0.033 & 0.042 & 0.056 & 0.028 & 0.026 & 0.030 & \underline{0.022} & 0.027 & 0.029 & 0.034 & 0.037 & 0.029 & 0.023 \\
Electricity-PJM & 0.059 & 0.067 & 0.050 & 0.038 & 0.069 & 0.054 & 0.103 & 0.039 & 0.062 & 0.051 & 0.052 & 0.038 & 0.108 & 0.075 & \underline{0.027} & 0.030 & 0.030 & 0.027 & \bftable 0.027 & \bftable \underline{0.024} & 0.037 & 0.028 & 0.040 \\
Bull & 0.077 & 0.268 & 0.260 & \bftable \underline{0.062} & 0.211 & 0.154 & 0.164 & 0.113 & 0.171 & 0.171 & 0.249 & 0.155 & 0.177 & 0.133 & 0.095 & 0.104 & 0.082 & \bftable 0.072 & \underline{0.073} & 0.077 & 0.234 & 0.112 & 0.145 \\
Cockatoo & 0.054 & 0.061 & 0.058 & 0.040 & 0.108 & 0.031 & 0.042 & 0.044 & \bftable 0.029 & 0.055 & 0.089 & 0.033 & 0.077 & 0.060 & 0.055 & 0.031 & 0.085 & \bftable \underline{0.026} & 0.091 & \underline{0.029} & 0.068 & 0.060 & 0.169 \\
Covid19 (ProEnFo) & 0.016 & 0.017 & 0.018 & 0.011 & 0.018 & 0.009 & \bftable 0.006 & 0.017 & 0.008 & \bftable \underline{0.006} & 0.020 & 0.009 & 0.012 & 0.018 & 0.012 & 0.007 & 0.008 & \underline{0.006} & 0.007 & 0.009 & 0.014 & 0.008 & 0.008 \\
GFC12 & 0.064 & 0.052 & 0.062 & 0.037 & 0.045 & 0.043 & 0.048 & \bftable \underline{0.034} & 0.047 & 0.040 & 0.052 & 0.045 & 0.045 & 0.047 & 0.040 & 0.056 & \underline{0.037} & 0.039 & 0.042 & 0.042 & 0.064 & \bftable 0.037 & 0.039 \\
GFC14 & 0.015 & 0.025 & 0.024 & \bftable 0.013 & 0.029 & 0.021 & 0.036 & \underline{0.015} & 0.019 & 0.017 & 0.030 & 0.027 & 0.062 & 0.032 & 0.016 & \bftable \underline{0.012} & 0.019 & 0.019 & 0.022 & 0.027 & 0.031 & 0.017 & 0.037 \\
GFC17 & 0.025 & 0.040 & 0.043 & 0.019 & 0.035 & 0.045 & 0.037 & 0.035 & 0.034 & 0.031 & 0.042 & 0.035 & 0.036 & 0.021 & \underline{0.018} & 0.046 & \bftable \underline{0.013} & 0.021 & 0.021 & 0.019 & 0.031 & \bftable 0.016 & 0.031 \\
Hog & 0.031 & 0.055 & 0.051 & \bftable 0.018 & 0.053 & 0.033 & 0.173 & 0.024 & 0.034 & 0.043 & 0.050 & 0.035 & 0.049 & 0.037 & \bftable \underline{0.016} & \underline{0.019} & 0.020 & 0.020 & 0.021 & 0.020 & 0.022 & 0.019 & 0.026 \\
PDB & 0.027 & 0.021 & 0.027 & 0.017 & 0.026 & 0.018 & 0.020 & \bftable 0.015 & 0.019 & 0.019 & 0.031 & 0.021 & 0.052 & 0.020 & 0.018 & 0.025 & \bftable \underline{0.010} & 0.017 & \underline{0.016} & 0.020 & 0.030 & 0.019 & 0.020 \\
Spain & 0.059 & 0.039 & 0.052 & 0.038 & 0.029 & \bftable \underline{0.015} & 0.043 & 0.035 & 0.039 & 0.054 & 0.056 & 0.043 & 0.047 & 0.033 & 0.060 & 0.046 & \bftable 0.023 & 0.071 & 0.038 & 0.030 & 0.057 & 0.031 & \underline{0.028} \\
Rideshare & \bftable \underline{0.177} & 1.035 & 0.241 & \bftable 0.178 & 0.335 & 0.255 & 1.157 & \underline{0.182} & 0.192 & 0.194 & 0.330 & 0.241 & 0.245 & 0.257 & 0.219 & 0.190 & 0.184 & 0.205 & 0.190 & 0.193 & 0.325 & 0.215 & 0.260 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 1.174 & 1.624 & 1.660 & \bftable \underline{0.878} & 1.571 & 1.267 & 1.702 & 1.000 & 1.204 & 1.272 & 1.812 & 1.305 & 1.780 & 1.286 & 1.091 & 1.140 & \underline{0.932} & 0.939 & 1.094 & \bftable 0.926 & 1.752 & 1.044 & 1.263 \\
\rowcolor{white} \bftable Avg. Rank & 10.111 & 16.167 & 18.056 & \bftable \underline{4.500} & 16.667 & 13.500 & 15.944 & \bftable 6.667 & 11.389 & 11.500 & 19.389 & 13.833 & 17.500 & 13.059 & 9.111 & 10.778 & \bftable 6.667 & 6.833 & 9.056 & \underline{6.778} & 18.167 & 8.222 & 11.556 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{4}{c}{Adapters Only} & \multicolumn{6}{c}{Pretrained Models} & \multicolumn{10}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-14} \cmidrule(lr){15-24}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{MOMENTX (FF)}} & \rotatebox{45}{\thead{TimesFMX (FF)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{MOMENTX}} & \rotatebox{45}{\thead{TimesFMX}} & \rotatebox{45}{\thead{TTM-CM}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{MOMENT}} & \rotatebox{45}{\thead{TimesFM}} & \rotatebox{45}{\thead{TTM}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} & \rotatebox{45}{\thead{TiDE}} & \rotatebox{45}{\thead{DLinear}} \\
\midrule
ETT (15 Min.) & 0.338 & 0.361 & 0.368 & \bftable 0.213 & 0.263 & 0.394 & 0.258 & \underline{0.224} & 0.259 & 0.513 & 0.440 & 0.261 & 0.254 & 0.225 & 0.269 & 0.790 & 0.451 & \bftable \underline{0.208} & 0.404 & 0.239 & 0.677 & 0.472 & 0.377 \\
ETT (Hourly) & 0.354 & 0.475 & 0.433 & 0.352 & 0.490 & 0.456 & 0.401 & \bftable \underline{0.297} & 0.489 & 0.900 & 0.635 & 0.437 & 0.834 & 0.469 & 0.599 & \underline{0.351} & 0.463 & 0.752 & 0.677 & 0.443 & 0.950 & 0.618 & \bftable 0.311 \\
M5 & \bftable \underline{0.907} & 1.071 & 1.104 & 0.925 & 1.091 & 1.151 & 1.182 & \underline{0.919} & 0.959 & 0.925 & 1.088 & 1.064 & 1.094 & - & \bftable 0.911 & 0.938 & 1.038 & 0.946 & 0.953 & 1.326 & 1.268 & 0.919 & 1.056 \\
Electricity-BE & 0.432 & 0.363 & 0.626 & 0.374 & 0.547 & 0.380 & 0.388 & 0.380 & 0.458 & 0.510 & 0.465 & 0.448 & 0.343 & 0.306 & 0.621 & 0.568 & \underline{0.292} & \bftable \underline{0.276} & 0.406 & \bftable 0.276 & 0.405 & 0.414 & 0.663 \\
Electricity-DE & 1.001 & 0.481 & 0.823 & \bftable \underline{0.378} & 0.472 & 0.791 & 0.821 & 0.636 & 0.970 & 0.820 & 0.898 & 0.704 & 0.878 & 0.699 & 0.671 & \underline{0.458} & 0.625 & \bftable 0.381 & 0.646 & 0.526 & 1.582 & 0.506 & 0.539 \\
Electricity-FR & 0.676 & 0.729 & 0.851 & 0.570 & 0.782 & 0.717 & 0.762 & 0.548 & 0.801 & \underline{0.520} & 1.085 & 0.662 & 0.695 & 0.532 & 0.691 & 0.881 & \bftable 0.451 & 0.562 & 0.628 & \bftable \underline{0.382} & 0.966 & 0.734 & 0.736 \\
Electricity-NP & \bftable 0.548 & \underline{0.552} & 0.817 & \bftable \underline{0.518} & 0.719 & 0.754 & 1.115 & 0.654 & 1.070 & 0.674 & 0.713 & 0.895 & 1.200 & 0.717 & 0.683 & 0.769 & 0.560 & 0.685 & 0.682 & 0.869 & 0.781 & 0.816 & 0.561 \\
Electricity-PJM & 0.389 & 0.312 & 0.230 & 0.261 & 0.318 & 0.250 & 0.476 & 0.267 & 0.372 & 0.308 & 0.240 & 0.174 & 0.500 & 0.194 & \underline{0.155} & 0.166 & 0.176 & \bftable 0.154 & 0.162 & \bftable \underline{0.147} & 0.169 & 0.169 & 0.190 \\
Bull & 0.830 & 1.869 & 1.882 & \bftable \underline{0.601} & 1.486 & 1.142 & 1.224 & 0.990 & 1.577 & 1.497 & 1.755 & 1.157 & 1.279 & 1.248 & 0.851 & 0.940 & 0.783 & \bftable 0.723 & \underline{0.727} & 0.769 & 1.681 & 0.972 & 1.261 \\
Cockatoo & 0.911 & 0.666 & 0.634 & 0.652 & 1.170 & \underline{0.342} & 0.460 & 0.706 & \bftable 0.324 & 0.797 & 0.969 & 0.354 & 0.836 & 0.881 & 0.761 & 0.442 & 1.107 & \bftable \underline{0.308} & 1.184 & 0.471 & 0.737 & 0.869 & 2.200 \\
Covid19 (ProEnFo) & 0.407 & 0.351 & 0.370 & 0.269 & 0.369 & 0.185 & \bftable \underline{0.123} & 0.411 & 0.183 & \bftable 0.141 & 0.402 & 0.179 & 0.250 & 0.423 & 0.330 & 0.204 & 0.224 & \underline{0.157} & 0.174 & 0.214 & 0.276 & 0.237 & 0.194 \\
GFC12 & 1.193 & 0.801 & 0.943 & 0.738 & 0.711 & 0.671 & 0.705 & 0.657 & 0.769 & 0.799 & 0.809 & \underline{0.613} & \bftable \underline{0.581} & 0.718 & 0.738 & 1.138 & \bftable 0.599 & 0.709 & 0.667 & 0.688 & 0.925 & 0.640 & 0.636 \\
GFC14 & 0.499 & 0.586 & 0.553 & \bftable 0.414 & 0.674 & 0.495 & 0.835 & \underline{0.433} & 0.517 & 0.501 & 0.694 & 0.631 & 1.439 & 1.010 & 0.468 & \bftable \underline{0.339} & 0.524 & 0.521 & 0.587 & 0.693 & 0.722 & 0.492 & 1.053 \\
GFC17 & 0.525 & 0.672 & 0.700 & 0.474 & 0.587 & 0.743 & 0.622 & 0.732 & 0.782 & 0.644 & 0.668 & 0.585 & 0.614 & 0.535 & 0.421 & 0.904 & \bftable \underline{0.303} & 0.486 & 0.430 & \underline{0.413} & 0.533 & \bftable 0.395 & 0.605 \\
Hog & 0.468 & 0.729 & 0.630 & 0.284 & 0.714 & 0.389 & 1.041 & 0.302 & 0.378 & 0.574 & 0.629 & 0.450 & 0.564 & 0.720 & \bftable 0.239 & \underline{0.261} & 0.339 & 0.324 & 0.317 & 0.308 & \bftable \underline{0.227} & 0.311 & 0.397 \\
PDB & 0.658 & 0.376 & 0.482 & 0.404 & 0.470 & \underline{0.328} & 0.355 & 0.355 & 0.347 & 0.432 & 0.563 & 0.376 & 0.937 & 0.497 & 0.398 & 0.580 & \bftable \underline{0.208} & 0.352 & \bftable 0.297 & 0.388 & 0.545 & 0.395 & 0.420 \\
Spain & 0.834 & 0.406 & 0.553 & 0.589 & \underline{0.304} & \bftable \underline{0.155} & 0.456 & 0.454 & 0.505 & 0.780 & 0.595 & 0.449 & 0.492 & 0.390 & 0.817 & 0.585 & \bftable 0.304 & 0.850 & 0.482 & 0.357 & 0.606 & 0.417 & 0.403 \\
Rideshare & \bftable 0.461 & 2.007 & 0.468 & 0.467 & 0.650 & 0.495 & 2.242 & 0.472 & 0.473 & 0.476 & 0.640 & \underline{0.467} & 0.474 & 0.630 & 0.528 & 0.475 & \bftable \underline{0.460} & 0.497 & 0.470 & 0.469 & 0.630 & 0.529 & 0.666 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 1.227 & 1.260 & 1.287 & 0.911 & 1.227 & 0.984 & 1.274 & 1.000 & 1.123 & 1.227 & 1.399 & 1.010 & 1.360 & 1.151 & 1.062 & 1.092 & \underline{0.905} & \bftable \underline{0.898} & 1.016 & \bftable 0.902 & 1.341 & 1.039 & 1.172 \\
\rowcolor{white} \bftable Avg. Rank & 12.833 & 13.500 & 15.944 & \bftable \underline{7.056} & 14.944 & 10.833 & 13.889 & 8.500 & 13.389 & 13.778 & 18.000 & 10.056 & 15.000 & 12.912 & 10.778 & 12.000 & \bftable 7.333 & \underline{7.500} & 9.556 & 7.889 & 16.472 & 10.500 & 12.778 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{4}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{10}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-11} \cmidrule(lr){12-21}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX(FF+IIB+OIB)}} & \rotatebox{45}{\thead{ChronosX(FF+OIB)}} & \rotatebox{45}{\thead{ChronosX(FF+IIB)}} & \rotatebox{45}{\thead{ChronosX(IIB+OIB)}} & \rotatebox{45}{\thead{ChronosX(OIB)}} & \rotatebox{45}{\thead{ChronosX(IIB)}} & \rotatebox{45}{\thead{ChronosX(RS)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} & \rotatebox{45}{\thead{TiDE}} & \rotatebox{45}{\thead{DLinear}} \\
\midrule
Simple ARP (Add) & 0.164 & 0.018 & 0.045 & 0.168 & 0.043 & 0.060 & 0.055 & 0.056 & 0.148 & 0.099 & 0.198 & 0.007 & 0.007 & \bftable \underline{0.002} & \underline{0.005} & 0.015 & 0.012 & 0.402 & \bftable 0.003 & 0.022 \\
Simple ARP (Mult.) & 0.042 & 0.007 & 0.028 & 0.136 & 0.024 & 0.041 & 0.037 & 0.037 & 0.153 & 0.114 & 0.313 & \bftable \underline{0.001} & 0.004 & \underline{0.003} & 0.012 & 0.018 & 0.014 & 0.572 & \bftable 0.002 & 0.030 \\
Simple Bells (Add) & 0.287 & 0.271 & 0.288 & 0.225 & 0.185 & 0.252 & 0.318 & 0.319 & 0.383 & 0.346 & 0.176 & \underline{0.005} & 0.056 & \bftable \underline{0.003} & 0.048 & 0.061 & 0.037 & 0.582 & \bftable 0.005 & 0.060 \\
Simple Bells (Mult.) & 0.041 & 0.008 & 0.040 & 0.176 & 0.022 & 0.083 & 0.089 & 0.089 & 0.156 & 0.136 & 0.273 & \bftable \underline{0.001} & 0.005 & \underline{0.004} & 0.040 & 0.037 & 0.033 & 0.417 & \bftable 0.002 & 0.093 \\
Simple Spikes (Add) & 0.007 & 0.007 & 0.338 & 0.250 & 0.065 & 0.458 & 0.157 & 0.431 & 0.515 & 0.498 & 0.381 & \bftable \underline{0.003} & \bftable 0.003 & \underline{0.004} & 0.036 & 0.117 & 0.083 & 0.978 & 0.004 & 0.066 \\
Simple Spikes (Mult.) & 0.007 & 0.007 & 0.117 & 0.022 & 0.008 & 0.143 & 0.026 & 0.142 & 0.212 & 0.196 & 0.446 & \bftable \underline{0.001} & \bftable 0.002 & 0.099 & 0.014 & 0.116 & 0.101 & 0.440 & \underline{0.003} & 0.113 \\
Simple Steps (Add) & 0.007 & 0.007 & 0.273 & 0.185 & 0.039 & 0.412 & 0.165 & 0.415 & 0.455 & 0.458 & 0.293 & \bftable \underline{0.004} & 0.009 & \bftable 0.004 & 0.067 & 0.105 & 0.096 & 0.835 & \underline{0.005} & 0.080 \\
Simple Steps (Mult.) & 0.007 & 0.007 & 0.078 & 0.030 & 0.007 & 0.116 & 0.064 & 0.169 & 0.275 & 0.269 & 0.486 & \bftable \underline{0.001} & \bftable 0.002 & 0.143 & 0.019 & 0.046 & 0.032 & 0.577 & \underline{0.003} & 0.169 \\
Single ARP (Add.) & 0.130 & 0.011 & 0.048 & 0.175 & 0.041 & 0.066 & 0.061 & 0.062 & 0.152 & 0.106 & 0.222 & \underline{0.005} & 0.007 & \bftable \underline{0.003} & 0.008 & 0.018 & 0.013 & 0.416 & \bftable 0.004 & 0.025 \\
Single ARP (Mult.) & 0.038 & 0.007 & 0.025 & 0.157 & 0.023 & 0.231 & 0.037 & 0.038 & 0.131 & 0.109 & 0.410 & \bftable \underline{0.001} & 0.004 & \underline{0.004} & 0.011 & 0.016 & 0.012 & 0.538 & \bftable 0.002 & 0.030 \\
Single Bells (Add.) & 0.252 & 0.159 & 0.283 & 0.261 & 0.188 & 0.268 & 0.368 & 0.367 & 0.410 & 0.383 & 0.181 & \bftable 0.006 & 0.036 & \bftable \underline{0.003} & 0.072 & 0.098 & 0.063 & 0.592 & \underline{0.006} & 0.067 \\
Single Bells (Mult.) & 0.034 & 0.008 & 0.034 & 0.214 & 0.022 & 0.078 & 0.104 & 0.105 & 0.163 & 0.136 & 0.289 & \bftable \underline{0.001} & 0.005 & \underline{0.004} & 0.040 & 0.055 & 0.038 & 0.461 & \bftable 0.002 & 0.089 \\
Single Spikes (Add.) & 0.008 & 0.008 & 0.303 & 0.181 & 0.051 & 0.409 & 0.161 & 0.391 & 0.479 & 0.436 & 0.310 & \bftable \underline{0.001} & \underline{0.002} & 0.242 & 0.025 & 0.139 & 0.073 & 0.954 & \bftable 0.001 & 0.043 \\
Single Spikes (Mult.) & 0.008 & 0.008 & 0.120 & 0.031 & 0.008 & 0.150 & 0.031 & 0.145 & 0.230 & 0.197 & 0.463 & \bftable \underline{0.001} & \bftable 0.001 & 0.098 & 0.012 & 0.120 & 0.108 & 0.462 & \underline{0.003} & 0.116 \\
Single Steps (Add.) & 0.008 & 0.008 & 0.268 & 0.151 & 0.020 & 0.407 & 0.214 & 0.390 & 0.471 & 0.449 & 0.262 & \bftable \underline{0.002} & 0.003 & \bftable 0.002 & 0.021 & 0.062 & 0.058 & 0.900 & \underline{0.003} & 0.060 \\
Single Steps (Mult.) & 0.007 & 0.007 & 0.087 & 0.018 & 0.007 & 0.125 & 0.059 & 0.186 & 0.291 & 0.283 & 0.622 & \bftable 0.001 & \bftable \underline{0.001} & 0.146 & 0.018 & 0.050 & 0.034 & 0.596 & \underline{0.003} & 0.174 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.166 & 0.080 & 0.660 & 0.735 & 0.182 & 1.035 & 0.575 & 1.000 & 1.680 & 1.466 & 2.036 & \bftable \underline{0.012} & \underline{0.029} & 0.068 & 0.140 & 0.341 & 0.256 & 3.789 & \bftable 0.019 & 0.420 \\
\rowcolor{white} \bftable Avg. Rank & 9.125 & 6.000 & 12.438 & 13.312 & 7.562 & 14.688 & 12.312 & 14.875 & 17.875 & 16.875 & 16.938 & \bftable \underline{1.625} & \underline{3.500} & 5.250 & 6.750 & 9.688 & 8.125 & 19.812 & \bftable 2.562 & 10.688 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{4}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{10}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-11} \cmidrule(lr){12-21}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX(FF+IIB+OIB)}} & \rotatebox{45}{\thead{ChronosX(FF+OIB)}} & \rotatebox{45}{\thead{ChronosX(FF+IIB)}} & \rotatebox{45}{\thead{ChronosX(IIB+OIB)}} & \rotatebox{45}{\thead{ChronosX(OIB)}} & \rotatebox{45}{\thead{ChronosX(IIB)}} & \rotatebox{45}{\thead{ChronosX(RS)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} & \rotatebox{45}{\thead{TiDE}} & \rotatebox{45}{\thead{DLinear}} \\
\midrule
Diverse ARP (Add) & 0.092 & 0.034 & 0.037 & 0.117 & 0.054 & 0.062 & 0.063 & 0.063 & 0.167 & 0.138 & 0.265 & 0.023 & 0.032 & \bftable \underline{0.007} & \bftable 0.009 & 0.019 & \underline{0.012} & 0.250 & 0.019 & 0.028 \\
Diverse ARP (Mult.) & 0.036 & 0.031 & 0.036 & 0.077 & 0.048 & 0.060 & 0.059 & 0.059 & 0.153 & 0.137 & 0.269 & 0.030 & 0.029 & \bftable \underline{0.016} & \bftable 0.024 & 0.028 & \underline{0.024} & 0.221 & 0.027 & 0.041 \\
Diverse Bells (Add) & 0.208 & 0.192 & 0.211 & 0.271 & 0.210 & 0.247 & 0.259 & 0.257 & 0.317 & 0.313 & 0.168 & \bftable 0.027 & 0.161 & \bftable \underline{0.011} & 1.162 & 0.105 & 0.124 & 0.464 & \underline{0.035} & 0.081 \\
Diverse Bells (Mult.) & 0.051 & \bftable 0.020 & 0.052 & 0.116 & 0.074 & 0.097 & 0.088 & 0.089 & 0.162 & 0.155 & 0.233 & \underline{0.036} & 0.081 & \bftable \underline{0.012} & 0.050 & 0.067 & 0.055 & 0.213 & 0.040 & 0.084 \\
Diverse Spikes (Add) & 0.016 & \bftable 0.008 & 0.195 & 0.075 & 0.069 & 0.246 & 0.108 & 0.230 & 0.288 & 0.279 & 0.352 & 0.019 & 0.036 & \bftable \underline{0.006} & 0.029 & 0.046 & 0.049 & 0.460 & \underline{0.015} & 0.074 \\
Diverse Spikes (Mult.) & \underline{0.021} & \bftable \underline{0.008} & 0.071 & 0.049 & 0.043 & 0.093 & 0.065 & 0.084 & 0.134 & 0.131 & 0.200 & \bftable 0.012 & 0.027 & 0.055 & 0.029 & 0.068 & 0.061 & 0.202 & 0.021 & 0.079 \\
Diverse Steps (Add) & 0.046 & \bftable 0.014 & 0.194 & 0.108 & 0.101 & 0.276 & 0.194 & 0.273 & 0.296 & 0.293 & 0.326 & 0.028 & 0.076 & \bftable \underline{0.007} & 0.028 & 0.061 & 0.051 & 0.490 & \underline{0.018} & 0.107 \\
Diverse Steps (Mult.) & 0.042 & \bftable \underline{0.013} & 0.093 & 0.087 & 0.066 & 0.145 & 0.123 & 0.126 & 0.185 & 0.188 & 0.264 & \bftable 0.033 & 0.086 & \underline{0.036} & 0.049 & 0.067 & 0.054 & 0.273 & 0.037 & 0.119 \\
Noisy ARP (Add) & 0.063 & 0.059 & 0.063 & 0.102 & 0.065 & 0.077 & 0.071 & 0.072 & 0.169 & 0.152 & 0.185 & 0.059 & 0.052 & \bftable \underline{0.048} & \bftable 0.049 & 0.051 & \underline{0.051} & 0.261 & 0.058 & 0.053 \\
Noisy ARP (Mult.) & 0.064 & 0.049 & 0.067 & 0.077 & 0.059 & 0.076 & 0.066 & 0.066 & 0.144 & 0.134 & 0.253 & 0.053 & \bftable 0.047 & \bftable \underline{0.045} & \underline{0.047} & 0.048 & 0.048 & 0.219 & 0.052 & 0.053 \\
Noisy Bells (Add) & 0.198 & 0.070 & 0.170 & 0.265 & 0.155 & 0.205 & 0.243 & 0.249 & 0.299 & 0.290 & 0.108 & \underline{0.051} & 0.052 & \bftable \underline{0.032} & 0.062 & 0.078 & 0.066 & 0.439 & \bftable 0.051 & 0.080 \\
Noisy Bells (Mult.) & \underline{0.049} & \bftable 0.043 & 0.050 & 0.101 & 0.072 & 0.093 & 0.094 & 0.094 & 0.163 & 0.157 & 0.205 & 0.072 & 0.058 & \bftable \underline{0.042} & 0.088 & 0.091 & 0.081 & 0.213 & 0.068 & 0.090 \\
Noisy Spikes (Add) & \underline{0.050} & \bftable \underline{0.043} & 0.211 & 0.087 & 0.082 & 0.259 & 0.117 & 0.239 & 0.277 & 0.274 & 0.208 & 0.061 & 0.051 & \bftable 0.044 & 0.053 & 0.059 & 0.063 & 0.433 & 0.059 & 0.072 \\
Noisy Spikes (Mult.) & \bftable 0.038 & \bftable \underline{0.034} & 0.083 & 0.059 & 0.054 & 0.104 & 0.075 & 0.100 & 0.149 & 0.146 & 0.197 & 0.048 & \underline{0.040} & 0.050 & 0.050 & 0.084 & 0.076 & 0.216 & 0.048 & 0.088 \\
Noisy Steps (Add) & 0.065 & \bftable 0.042 & 0.128 & 0.127 & 0.110 & 0.243 & 0.202 & 0.277 & 0.266 & 0.267 & 0.197 & 0.066 & 0.053 & \bftable \underline{0.041} & \underline{0.049} & 0.071 & 0.060 & 0.425 & 0.065 & 0.096 \\
Noisy Steps (Mult.) & \underline{0.044} & \bftable \underline{0.038} & 0.062 & 0.072 & 0.068 & 0.117 & 0.117 & 0.120 & 0.158 & 0.154 & 0.223 & 0.057 & 0.050 & \bftable 0.042 & 0.058 & 0.065 & 0.062 & 0.259 & 0.060 & 0.108 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.420 & \bftable 0.247 & 0.703 & 0.782 & 0.591 & 1.021 & 0.841 & 1.000 & 1.551 & 1.486 & 1.728 & 0.297 & 0.410 & \bftable \underline{0.188} & 0.389 & 0.459 & 0.415 & 2.329 & \underline{0.297} & 0.579 \\
\rowcolor{white} \bftable Avg. Rank & 6.938 & \bftable 3.875 & 11.188 & 13.562 & 10.062 & 15.000 & 13.375 & 14.875 & 18.000 & 17.250 & 17.375 & 5.250 & 5.875 & \bftable \underline{2.062} & 5.812 & 8.000 & 6.812 & 19.688 & \underline{4.750} & 10.250 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{4}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{10}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-11} \cmidrule(lr){12-21}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX(FF+IIB+OIB)}} & \rotatebox{45}{\thead{ChronosX(FF+OIB)}} & \rotatebox{45}{\thead{ChronosX(FF+IIB)}} & \rotatebox{45}{\thead{ChronosX(IIB+OIB)}} & \rotatebox{45}{\thead{ChronosX(OIB)}} & \rotatebox{45}{\thead{ChronosX(IIB)}} & \rotatebox{45}{\thead{ChronosX(RS)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} & \rotatebox{45}{\thead{TiDE}} & \rotatebox{45}{\thead{DLinear}} \\
\midrule
Simple ARP (Add) & 0.947 & 0.139 & 0.262 & 0.951 & 0.261 & 0.344 & 0.317 & 0.322 & 0.849 & 0.571 & 1.103 & 0.039 & 0.034 & \bftable \underline{0.013} & \underline{0.029} & 0.086 & 0.067 & 1.788 & \bftable 0.019 & 0.122 \\
Simple ARP (Mult.) & 0.161 & 0.033 & 0.127 & 0.500 & 0.110 & 0.176 & 0.156 & 0.157 & 0.642 & 0.454 & 1.616 & \bftable \underline{0.006} & 0.020 & \underline{0.014} & 0.051 & 0.070 & 0.057 & 1.930 & \bftable 0.009 & 0.128 \\
Simple Bells (Add) & 3.203 & 3.044 & 3.227 & 2.459 & 2.119 & 2.805 & 3.474 & 3.483 & 4.069 & 3.689 & 1.993 & \bftable 0.055 & 0.613 & \bftable \underline{0.035} & 0.491 & 0.641 & 0.392 & 4.951 & \underline{0.059} & 0.682 \\
Simple Bells (Mult.) & 0.220 & 0.046 & 0.214 & 0.858 & 0.130 & 0.462 & 0.472 & 0.473 & 0.847 & 0.691 & 1.698 & \bftable \underline{0.004} & 0.025 & \underline{0.019} & 0.212 & 0.206 & 0.177 & 1.882 & \bftable 0.012 & 0.583 \\
Simple Spikes (Add) & 0.010 & 0.010 & 0.515 & 0.372 & 0.101 & 0.733 & 0.292 & 0.653 & 0.823 & 0.756 & 0.644 & 0.013 & \underline{0.009} & \bftable \underline{0.007} & 0.071 & 0.231 & 0.146 & 1.258 & \bftable 0.009 & 0.162 \\
Simple Spikes (Mult.) & 0.024 & 0.024 & 0.469 & 0.089 & 0.024 & 0.600 & 0.093 & 0.581 & 0.781 & 0.664 & 1.930 & \bftable \underline{0.004} & \bftable 0.006 & 0.456 & 0.054 & 0.458 & 0.453 & 1.397 & \underline{0.009} & 0.490 \\
Simple Steps (Add) & \underline{0.023} & \bftable 0.022 & 1.163 & 0.742 & 0.141 & 1.691 & 0.780 & 1.653 & 1.862 & 1.856 & 1.079 & 0.033 & 0.077 & \bftable \underline{0.018} & 0.337 & 0.452 & 0.422 & 2.577 & 0.029 & 0.411 \\
Simple Steps (Mult.) & 0.023 & 0.023 & 0.306 & 0.113 & 0.023 & 0.490 & 0.254 & 0.720 & 1.067 & 1.014 & 2.262 & \bftable 0.008 & \bftable \underline{0.007} & 0.703 & 0.076 & 0.177 & 0.124 & 1.808 & \underline{0.009} & 0.735 \\
Single ARP (Add.) & 0.601 & 0.058 & 0.275 & 0.811 & 0.232 & 0.358 & 0.340 & 0.344 & 0.823 & 0.548 & 1.200 & \underline{0.027} & 0.035 & \bftable \underline{0.015} & 0.040 & 0.093 & 0.072 & 1.774 & \bftable 0.020 & 0.137 \\
Single ARP (Mult.) & 0.148 & 0.034 & 0.111 & 0.593 & 0.106 & 1.084 & 0.162 & 0.166 & 0.540 & 0.418 & 1.914 & \bftable \underline{0.004} & 0.019 & \underline{0.016} & 0.048 & 0.069 & 0.053 & 1.877 & \bftable 0.009 & 0.128 \\
Single Bells (Add.) & 2.675 & 1.759 & 3.126 & 2.599 & 1.946 & 2.762 & 3.735 & 3.728 & 4.079 & 3.835 & 1.945 & \bftable 0.054 & 0.346 & \bftable \underline{0.026} & 0.687 & 0.965 & 0.616 & 4.779 & \underline{0.067} & 0.673 \\
Single Bells (Mult.) & 0.165 & 0.046 & 0.168 & 1.122 & 0.127 & 0.426 & 0.539 & 0.539 & 0.851 & 0.684 & 1.611 & \bftable \underline{0.003} & 0.025 & \underline{0.019} & 0.214 & 0.299 & 0.208 & 1.989 & \bftable 0.012 & 0.534 \\
Single Spikes (Add.) & 0.010 & 0.010 & 0.496 & 0.309 & 0.078 & 0.722 & 0.264 & 0.653 & 0.826 & 0.690 & 0.540 & \bftable 0.002 & \underline{0.002} & 0.470 & 0.040 & 0.235 & 0.112 & 1.242 & \bftable \underline{0.001} & 0.072 \\
Single Spikes (Mult.) & 0.023 & 0.023 & 0.466 & 0.115 & 0.023 & 0.586 & 0.089 & 0.575 & 0.831 & 0.629 & 1.909 & \bftable \underline{0.002} & \bftable 0.004 & 0.451 & 0.046 & 0.453 & 0.449 & 1.415 & \underline{0.009} & 0.482 \\
Single Steps (Add.) & 0.019 & 0.019 & 0.969 & 0.514 & 0.059 & 1.367 & 0.702 & 1.273 & 1.566 & 1.501 & 0.886 & \bftable \underline{0.005} & 0.009 & \bftable 0.008 & 0.064 & 0.196 & 0.186 & 2.281 & \underline{0.009} & 0.197 \\
Single Steps (Mult.) & 0.023 & 0.023 & 0.361 & 0.061 & 0.023 & 0.486 & 0.215 & 0.735 & 1.067 & 0.998 & 2.672 & \bftable 0.004 & \bftable \underline{0.004} & 0.684 & 0.068 & 0.192 & 0.127 & 1.841 & \underline{0.009} & 0.714 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.144 & 0.074 & 0.671 & 0.694 & 0.173 & 1.057 & 0.566 & 1.000 & 1.642 & 1.374 & 2.153 & \bftable \underline{0.013} & \underline{0.030} & 0.071 & 0.140 & 0.341 & 0.257 & 2.989 & \bftable 0.019 & 0.452 \\
\rowcolor{white} \bftable Avg. Rank & 8.844 & 5.844 & 12.375 & 13.062 & 7.562 & 14.875 & 12.312 & 15.000 & 18.000 & 16.750 & 17.000 & \bftable \underline{2.250} & \underline{3.500} & 5.188 & 6.812 & 9.438 & 7.938 & 19.688 & \bftable 2.500 & 11.062 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{4}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{10}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-11} \cmidrule(lr){12-21}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX(FF+IIB+OIB)}} & \rotatebox{45}{\thead{ChronosX(FF+OIB)}} & \rotatebox{45}{\thead{ChronosX(FF+IIB)}} & \rotatebox{45}{\thead{ChronosX(IIB+OIB)}} & \rotatebox{45}{\thead{ChronosX(OIB)}} & \rotatebox{45}{\thead{ChronosX(IIB)}} & \rotatebox{45}{\thead{ChronosX(RS)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} & \rotatebox{45}{\thead{TiDE}} & \rotatebox{45}{\thead{DLinear}} \\
\midrule
Diverse ARP (Add) & 1.004 & 0.461 & 0.488 & 1.282 & 0.687 & 0.758 & 0.769 & 0.768 & 2.056 & 1.848 & 2.801 & 0.317 & 0.419 & \bftable \underline{0.099} & \bftable 0.110 & 0.242 & \underline{0.148} & 1.947 & 0.270 & 0.318 \\
Diverse ARP (Mult.) & 0.500 & 0.446 & 0.484 & 0.987 & 0.655 & 0.754 & 0.767 & 0.772 & 1.928 & 1.791 & 3.091 & 0.404 & 0.370 & \bftable \underline{0.221} & \bftable 0.314 & 0.374 & \underline{0.323} & 1.921 & 0.360 & 0.533 \\
Diverse Bells (Add) & 3.392 & 3.178 & 3.508 & 4.066 & 3.378 & 3.838 & 4.000 & 3.975 & 4.634 & 4.713 & 2.234 & \bftable 0.446 & 2.513 & \bftable \underline{0.169} & 12.561 & 1.584 & 1.512 & 5.563 & \underline{0.586} & 1.249 \\
Diverse Bells (Mult.) & 0.925 & \bftable 0.456 & 0.929 & 1.959 & 1.414 & 1.731 & 1.591 & 1.620 & 2.834 & 2.755 & 3.453 & \underline{0.651} & 1.462 & \bftable \underline{0.249} & 0.920 & 1.171 & 1.000 & 2.698 & 0.721 & 1.619 \\
Diverse Spikes (Add) & 0.062 & \bftable 0.036 & 0.681 & 0.294 & 0.283 & 0.808 & 0.439 & 0.767 & 1.048 & 0.999 & 1.203 & 0.077 & 0.132 & \bftable \underline{0.022} & 0.107 & 0.176 & 0.163 & 1.286 & \underline{0.059} & 0.274 \\
Diverse Spikes (Mult.) & \underline{0.173} & \bftable \underline{0.072} & 0.587 & 0.451 & 0.410 & 0.786 & 0.604 & 0.691 & 1.247 & 1.201 & 1.826 & \bftable 0.121 & 0.240 & 0.491 & 0.264 & 0.537 & 0.516 & 1.427 & 0.199 & 0.682 \\
Diverse Steps (Add) & 0.393 & \bftable 0.124 & 1.624 & 0.896 & 0.870 & 2.196 & 1.583 & 2.099 & 2.387 & 2.388 & 2.182 & 0.252 & 0.584 & \bftable \underline{0.056} & 0.222 & 0.490 & 0.409 & 2.851 & \underline{0.155} & 0.837 \\
Diverse Steps (Mult.) & 0.495 & \bftable \underline{0.185} & 1.091 & 1.054 & 0.847 & 1.508 & 1.446 & 1.464 & 2.110 & 2.195 & 3.165 & \underline{0.404} & 1.021 & \bftable 0.401 & 0.581 & 0.818 & 0.644 & 2.329 & 0.448 & 1.396 \\
Noisy ARP (Add) & 0.613 & 0.577 & 0.614 & 0.967 & 0.642 & 0.747 & 0.703 & 0.713 & 1.580 & 1.473 & 1.760 & 0.570 & 0.495 & \bftable \underline{0.459} & \bftable 0.464 & 0.483 & \underline{0.477} & 1.713 & 0.558 & 0.500 \\
Noisy ARP (Mult.) & 0.750 & 0.583 & 0.750 & 0.884 & 0.716 & 0.779 & 0.783 & 0.778 & 1.647 & 1.619 & 2.510 & 0.632 & 0.552 & \bftable \underline{0.512} & 0.552 & \underline{0.551} & \bftable 0.551 & 1.665 & 0.614 & 0.593 \\
Noisy Bells (Add) & 2.370 & 0.962 & 2.089 & 3.301 & 2.125 & 2.689 & 3.274 & 3.328 & 3.851 & 3.721 & 1.472 & 0.722 & \underline{0.714} & \bftable \underline{0.436} & 0.805 & 1.027 & 0.867 & 4.558 & \bftable 0.702 & 1.112 \\
Noisy Bells (Mult.) & \underline{0.693} & \bftable 0.626 & 0.704 & 1.425 & 1.079 & 1.333 & 1.369 & 1.360 & 2.211 & 2.166 & 2.819 & 1.029 & 0.833 & \bftable \underline{0.583} & 1.187 & 1.219 & 1.105 & 2.155 & 0.987 & 1.263 \\
Noisy Spikes (Add) & 0.210 & \bftable 0.184 & 0.675 & 0.344 & 0.329 & 0.822 & 0.456 & 0.776 & 0.995 & 0.974 & 0.842 & 0.241 & \underline{0.203} & \bftable \underline{0.176} & 0.208 & 0.236 & 0.239 & 1.194 & 0.236 & 0.277 \\
Noisy Spikes (Mult.) & \bftable 0.362 & \bftable \underline{0.335} & 0.655 & 0.547 & 0.501 & 0.815 & 0.679 & 0.777 & 1.281 & 1.265 & 1.717 & 0.451 & \underline{0.364} & 0.445 & 0.453 & 0.660 & 0.629 & 1.401 & 0.450 & 0.742 \\
Noisy Steps (Add) & 0.524 & \bftable 0.347 & 0.971 & 0.958 & 0.865 & 1.752 & 1.540 & 1.994 & 2.030 & 2.071 & 1.479 & 0.511 & 0.417 & \bftable \underline{0.324} & \underline{0.381} & 0.546 & 0.457 & 2.424 & 0.504 & 0.746 \\
Noisy Steps (Mult.) & \underline{0.497} & \bftable \underline{0.447} & 0.694 & 0.806 & 0.741 & 1.192 & 1.172 & 1.190 & 1.597 & 1.574 & 2.123 & 0.630 & 0.558 & \bftable 0.462 & 0.636 & 0.714 & 0.683 & 2.052 & 0.661 & 1.149 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.443 & \bftable 0.281 & 0.718 & 0.808 & 0.646 & 1.003 & 0.885 & 1.000 & 1.573 & 1.534 & 1.674 & 0.324 & 0.430 & \bftable \underline{0.201} & 0.396 & 0.471 & 0.417 & 1.741 & \underline{0.321} & 0.595 \\
\rowcolor{white} \bftable Avg. Rank & 7.188 & \bftable 4.000 & 10.938 & 13.500 & 10.250 & 14.875 & 13.812 & 14.750 & 18.250 & 17.625 & 17.688 & 5.500 & 5.938 & \bftable \underline{1.812} & 5.750 & 7.812 & 6.375 & 18.938 & \underline{4.812} & 10.188 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
 & \multicolumn{4}{c}{Full Finetuned} & \multicolumn{5}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-5} \cmidrule(lr){6-10} \cmidrule(lr){11-13} \cmidrule(lr){14-21}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF+IIB+OIB)}} & \rotatebox{45}{\thead{ChronosX (FF+OIB)}} & \rotatebox{45}{\thead{ChronosX (FF+IIB)}} & \rotatebox{45}{\thead{Chronos Small (FF)}} & \rotatebox{45}{\thead{ChronosX (IIB+OIB)}} & \rotatebox{45}{\thead{ChronosX (OIB)}} & \rotatebox{45}{\thead{ChronosX (IIB)}} & \rotatebox{45}{\thead{ChronosX (RS)}} & \rotatebox{45}{\thead{Chronos Small (HS)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
ETT (15 Min.) & 0.022 & 0.020 & 0.026 & 0.023 & \underline{0.016} & 0.017 & 0.016 & \bftable 0.015 & 0.017 & 0.016 & 0.019 & 0.040 & 0.020 & 0.020 & 0.072 & 0.035 & 0.016 & 0.027 & \bftable \underline{0.015} & 0.065 \\
ETT (Hourly) & 0.025 & 0.024 & 0.025 & 0.024 & 0.025 & \bftable 0.023 & 0.024 & 0.024 & \underline{0.023} & \bftable \underline{0.022} & 0.037 & 0.076 & 0.045 & 0.045 & 0.026 & 0.036 & 0.065 & 0.063 & 0.035 & 0.101 \\
M5 & \underline{0.538} & 0.538 & \bftable \underline{0.537} & \bftable 0.537 & 0.557 & 0.551 & 0.552 & 0.551 & 0.549 & 0.549 & 0.586 & 0.576 & - & 0.560 & 0.617 & 0.812 & 0.607 & 0.604 & 0.748 & 0.934 \\
Electricity-BE & 0.058 & 0.056 & 0.058 & 0.054 & 0.049 & 0.047 & 0.051 & 0.047 & 0.047 & 0.049 & 0.069 & 0.075 & 0.080 & 0.087 & 0.078 & \underline{0.040} & \bftable \underline{0.036} & 0.054 & \bftable 0.038 & 0.071 \\
Electricity-DE & 0.455 & 0.620 & 0.470 & 0.729 & \bftable 0.219 & 0.262 & 0.254 & 0.245 & 0.364 & 0.315 & 0.457 & 0.414 & 0.372 & 0.374 & \underline{0.235} & 0.304 & \bftable \underline{0.195} & 0.378 & 0.295 & 1.048 \\
Electricity-FR & 0.074 & 0.072 & 0.072 & 0.065 & 0.062 & 0.062 & \underline{0.050} & 0.059 & 0.061 & 0.060 & 0.083 & 0.058 & 0.061 & 0.076 & 0.100 & \bftable 0.048 & 0.061 & 0.076 & \bftable \underline{0.041} & 0.135 \\
Electricity-NP & 0.020 & \bftable 0.019 & 0.022 & 0.025 & \bftable \underline{0.019} & \underline{0.020} & 0.021 & 0.022 & 0.023 & 0.025 & 0.039 & 0.026 & 0.028 & 0.026 & 0.030 & 0.022 & 0.027 & 0.029 & 0.034 & 0.037 \\
Electricity-PJM & 0.059 & 0.053 & 0.067 & 0.069 & 0.038 & 0.039 & 0.033 & 0.042 & 0.043 & 0.039 & 0.062 & 0.051 & 0.075 & \underline{0.027} & 0.030 & 0.030 & 0.027 & \bftable 0.027 & \bftable \underline{0.024} & 0.037 \\
Bull & 0.077 & \underline{0.064} & 0.080 & 0.155 & \bftable 0.062 & \bftable \underline{0.061} & 0.071 & 0.092 & 0.115 & 0.113 & 0.171 & 0.171 & 0.133 & 0.095 & 0.104 & 0.082 & 0.072 & 0.073 & 0.077 & 0.234 \\
Cockatoo & 0.054 & 0.063 & 0.170 & 0.039 & 0.040 & \bftable 0.026 & 0.032 & 0.033 & 0.034 & 0.044 & \underline{0.029} & 0.055 & 0.060 & 0.055 & 0.031 & 0.085 & \bftable \underline{0.026} & 0.091 & 0.029 & 0.068 \\
Covid19 (ProEnFo) & 0.016 & 0.015 & 0.017 & 0.017 & 0.011 & 0.012 & 0.015 & 0.016 & 0.013 & 0.017 & 0.008 & \bftable \underline{0.006} & 0.018 & 0.012 & 0.007 & 0.008 & \bftable 0.006 & \underline{0.007} & 0.009 & 0.014 \\
GFC12 & 0.064 & 0.048 & 0.051 & 0.058 & 0.037 & \bftable 0.033 & 0.035 & \underline{0.033} & \bftable \underline{0.033} & 0.034 & 0.047 & 0.040 & 0.047 & 0.040 & 0.056 & 0.037 & 0.039 & 0.042 & 0.042 & 0.064 \\
GFC14 & 0.015 & 0.017 & 0.015 & 0.016 & \bftable 0.013 & \underline{0.014} & 0.014 & 0.015 & 0.014 & 0.015 & 0.019 & 0.017 & 0.032 & 0.016 & \bftable \underline{0.012} & 0.019 & 0.019 & 0.022 & 0.027 & 0.031 \\
GFC17 & 0.025 & 0.033 & 0.031 & 0.038 & \underline{0.019} & 0.033 & 0.031 & 0.034 & 0.029 & 0.035 & 0.034 & 0.031 & 0.021 & \bftable 0.018 & 0.046 & \bftable \underline{0.013} & 0.021 & 0.021 & 0.019 & 0.031 \\
Hog & 0.031 & 0.034 & 0.042 & 0.031 & \bftable 0.018 & 0.022 & 0.019 & 0.020 & 0.021 & 0.024 & 0.034 & 0.043 & 0.037 & \bftable \underline{0.016} & \underline{0.019} & 0.020 & 0.020 & 0.021 & 0.020 & 0.022 \\
PDB & 0.027 & 0.028 & 0.029 & 0.026 & 0.017 & \bftable 0.013 & 0.015 & \underline{0.015} & 0.016 & 0.015 & 0.019 & 0.019 & 0.020 & 0.018 & 0.025 & \bftable \underline{0.010} & 0.017 & 0.016 & 0.020 & 0.030 \\
Spain & 0.059 & \bftable 0.030 & 0.039 & 0.034 & 0.038 & 0.034 & 0.033 & 0.034 & 0.035 & 0.035 & 0.039 & 0.054 & 0.033 & 0.060 & 0.046 & \bftable \underline{0.023} & 0.071 & 0.038 & \underline{0.030} & 0.057 \\
Rideshare & \bftable \underline{0.177} & \bftable 0.177 & \underline{0.177} & 0.178 & 0.178 & 0.179 & 0.191 & 0.179 & 0.177 & 0.182 & 0.192 & 0.194 & 0.257 & 0.219 & 0.190 & 0.184 & 0.205 & 0.190 & 0.193 & 0.325 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 1.174 & 1.136 & 1.279 & 1.226 & \bftable \underline{0.878} & \bftable 0.889 & \underline{0.901} & 0.944 & 0.969 & 1.000 & 1.204 & 1.272 & 1.286 & 1.091 & 1.140 & 0.932 & 0.939 & 1.094 & 0.926 & 1.752 \\
\rowcolor{white} \bftable Avg. Rank & 11.778 & 10.778 & 12.722 & 12.500 & \bftable \underline{6.278} & \bftable 6.333 & \underline{6.500} & 7.389 & 7.833 & 9.056 & 13.944 & 13.389 & 14.353 & 11.556 & 11.944 & 8.000 & 8.556 & 11.389 & 8.222 & 17.167 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
 & \multicolumn{4}{c}{Full Finetuned} & \multicolumn{5}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-5} \cmidrule(lr){6-10} \cmidrule(lr){11-13} \cmidrule(lr){14-21}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF+IIB+OIB)}} & \rotatebox{45}{\thead{ChronosX (FF+OIB)}} & \rotatebox{45}{\thead{ChronosX (FF+IIB)}} & \rotatebox{45}{\thead{Chronos Small (FF)}} & \rotatebox{45}{\thead{ChronosX (IIB+OIB)}} & \rotatebox{45}{\thead{ChronosX (OIB)}} & \rotatebox{45}{\thead{ChronosX (IIB)}} & \rotatebox{45}{\thead{ChronosX (RS)}} & \rotatebox{45}{\thead{Chronos Small (HS)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
ETT (15 Min.) & 0.338 & 0.297 & 0.352 & 0.337 & 0.213 & \bftable 0.207 & 0.212 & \bftable \underline{0.206} & 0.211 & 0.224 & 0.259 & 0.513 & 0.225 & 0.269 & 0.790 & 0.451 & \underline{0.208} & 0.404 & 0.239 & 0.677 \\
ETT (Hourly) & 0.354 & 0.341 & 0.346 & 0.333 & 0.352 & \underline{0.331} & 0.331 & 0.338 & \bftable 0.313 & \bftable \underline{0.297} & 0.489 & 0.900 & 0.469 & 0.599 & 0.351 & 0.463 & 0.752 & 0.677 & 0.443 & 0.950 \\
M5 & \underline{0.907} & 0.907 & \bftable 0.904 & \bftable \underline{0.903} & 0.925 & 0.918 & 0.925 & 0.918 & 0.915 & 0.919 & 0.959 & 0.925 & - & 0.911 & 0.938 & 1.038 & 0.946 & 0.953 & 1.326 & 1.268 \\
Electricity-BE & 0.432 & 0.413 & 0.435 & 0.400 & 0.374 & 0.373 & 0.378 & 0.372 & 0.374 & 0.380 & 0.458 & 0.510 & 0.306 & 0.621 & 0.568 & \underline{0.292} & \bftable \underline{0.276} & 0.406 & \bftable 0.276 & 0.405 \\
Electricity-DE & 1.001 & 1.391 & 1.011 & 1.489 & \bftable \underline{0.378} & 0.518 & 0.550 & 0.466 & 0.782 & 0.636 & 0.970 & 0.820 & 0.699 & 0.671 & \underline{0.458} & 0.625 & \bftable 0.381 & 0.646 & 0.526 & 1.582 \\
Electricity-FR & 0.676 & 0.646 & 0.648 & 0.577 & 0.570 & 0.561 & \underline{0.463} & 0.537 & 0.553 & 0.548 & 0.801 & 0.520 & 0.532 & 0.691 & 0.881 & \bftable 0.451 & 0.562 & 0.628 & \bftable \underline{0.382} & 0.966 \\
Electricity-NP & 0.548 & \bftable 0.546 & 0.608 & 0.661 & \bftable \underline{0.518} & 0.553 & \underline{0.546} & 0.595 & 0.631 & 0.654 & 1.070 & 0.674 & 0.717 & 0.683 & 0.769 & 0.560 & 0.685 & 0.682 & 0.869 & 0.781 \\
Electricity-PJM & 0.389 & 0.365 & 0.438 & 0.445 & 0.261 & 0.258 & 0.216 & 0.281 & 0.285 & 0.267 & 0.372 & 0.308 & 0.194 & \underline{0.155} & 0.166 & 0.176 & \bftable 0.154 & 0.162 & \bftable \underline{0.147} & 0.169 \\
Bull & 0.830 & \underline{0.623} & 0.850 & 1.463 & \bftable 0.601 & \bftable \underline{0.546} & 0.675 & 0.840 & 1.027 & 0.990 & 1.577 & 1.497 & 1.248 & 0.851 & 0.940 & 0.783 & 0.723 & 0.727 & 0.769 & 1.681 \\
Cockatoo & 0.911 & 0.881 & 2.064 & 0.500 & 0.652 & \underline{0.382} & 0.500 & 0.558 & 0.484 & 0.706 & \bftable 0.324 & 0.797 & 0.881 & 0.761 & 0.442 & 1.107 & \bftable \underline{0.308} & 1.184 & 0.471 & 0.737 \\
Covid19 (ProEnFo) & 0.407 & 0.389 & 0.421 & 0.425 & 0.269 & 0.320 & 0.371 & 0.407 & 0.348 & 0.411 & 0.183 & \bftable \underline{0.141} & 0.423 & 0.330 & 0.204 & 0.224 & \bftable 0.157 & \underline{0.174} & 0.214 & 0.276 \\
GFC12 & 1.193 & 0.923 & 1.009 & 1.027 & 0.738 & \bftable 0.627 & 0.733 & 0.644 & \underline{0.638} & 0.657 & 0.769 & 0.799 & 0.718 & 0.738 & 1.138 & \bftable \underline{0.599} & 0.709 & 0.667 & 0.688 & 0.925 \\
GFC14 & 0.499 & 0.546 & 0.471 & 0.506 & \bftable 0.414 & 0.435 & 0.481 & 0.466 & 0.456 & \underline{0.433} & 0.517 & 0.501 & 1.010 & 0.468 & \bftable \underline{0.339} & 0.524 & 0.521 & 0.587 & 0.693 & 0.722 \\
GFC17 & 0.525 & 0.650 & 0.630 & 0.792 & 0.474 & 0.700 & 0.617 & 0.717 & 0.620 & 0.732 & 0.782 & 0.644 & 0.535 & \underline{0.421} & 0.904 & \bftable \underline{0.303} & 0.486 & 0.430 & \bftable 0.413 & 0.533 \\
Hog & 0.468 & 0.402 & 0.575 & 0.377 & 0.284 & 0.289 & 0.287 & 0.277 & 0.286 & 0.302 & 0.378 & 0.574 & 0.720 & \bftable 0.239 & \underline{0.261} & 0.339 & 0.324 & 0.317 & 0.308 & \bftable \underline{0.227} \\
PDB & 0.658 & 0.742 & 0.753 & 0.656 & 0.404 & \underline{0.344} & 0.377 & 0.366 & 0.396 & 0.355 & 0.347 & 0.432 & 0.497 & 0.398 & 0.580 & \bftable \underline{0.208} & 0.352 & \bftable 0.297 & 0.388 & 0.545 \\
Spain & 0.834 & 0.402 & 0.452 & 0.498 & 0.589 & 0.487 & \underline{0.365} & 0.438 & 0.462 & 0.454 & 0.505 & 0.780 & 0.390 & 0.817 & 0.585 & \bftable \underline{0.304} & 0.850 & 0.482 & \bftable 0.357 & 0.606 \\
Rideshare & \underline{0.461} & \bftable 0.460 & 0.462 & 0.463 & 0.467 & 0.466 & 0.498 & 0.467 & 0.463 & 0.472 & 0.473 & 0.476 & 0.630 & 0.528 & 0.475 & \bftable \underline{0.460} & 0.497 & 0.470 & 0.469 & 0.630 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 1.227 & 1.155 & 1.281 & 1.225 & 0.911 & \bftable 0.898 & 0.915 & 0.955 & 0.979 & 1.000 & 1.123 & 1.227 & 1.151 & 1.062 & 1.092 & 0.905 & \bftable \underline{0.898} & 1.016 & \underline{0.902} & 1.341 \\
\rowcolor{white} \bftable Avg. Rank & 12.944 & 11.444 & 13.111 & 13.056 & \underline{7.667} & \bftable \underline{6.167} & \underline{7.667} & \bftable 7.500 & 8.111 & 9.278 & 13.444 & 13.611 & 12.559 & 11.333 & 11.889 & 7.722 & 8.556 & 10.556 & 8.056 & 14.917 \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lcccccccccccccccc}
\toprule
 & \multicolumn{2}{c}{Full Finetuned} & \multicolumn{3}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-3} \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-17}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX (FF) (NC)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (NC)}} & \rotatebox{45}{\thead{ChronosX(RS)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
Simple ARP (Add) & 0.164 & 0.045 & 0.168 & 0.071 & 0.055 & 0.056 & 0.148 & 0.099 & 0.012 & 0.198 & 0.007 & \bftable 0.005 & 0.015 & \underline{0.007} & \bftable \underline{0.002} & 0.402 \\
Simple ARP (Mult.) & 0.042 & 0.027 & 0.136 & 0.051 & 0.037 & 0.037 & 0.153 & 0.114 & 0.014 & 0.313 & \bftable \underline{0.001} & 0.012 & 0.018 & \underline{0.004} & \bftable 0.003 & 0.572 \\
Simple Bells (Add) & 0.287 & 0.292 & 0.225 & 0.347 & 0.318 & 0.319 & 0.383 & 0.346 & \underline{0.037} & 0.176 & \bftable 0.005 & 0.048 & 0.061 & 0.056 & \bftable \underline{0.003} & 0.582 \\
Simple Bells (Mult.) & 0.041 & 0.062 & 0.176 & 0.085 & 0.089 & 0.089 & 0.156 & 0.136 & 0.033 & 0.273 & \bftable \underline{0.001} & 0.040 & 0.037 & \underline{0.005} & \bftable 0.004 & 0.417 \\
Simple Spikes (Add) & 0.007 & 0.338 & 0.250 & 0.449 & 0.157 & 0.431 & 0.515 & 0.498 & 0.083 & 0.381 & \bftable \underline{0.003} & 0.036 & 0.117 & \bftable 0.003 & \underline{0.004} & 0.978 \\
Simple Spikes (Mult.) & \underline{0.007} & 0.117 & 0.022 & 0.130 & 0.026 & 0.142 & 0.212 & 0.196 & 0.101 & 0.446 & \bftable \underline{0.001} & 0.014 & 0.116 & \bftable 0.002 & 0.099 & 0.440 \\
Simple Steps (Add) & \underline{0.007} & 0.314 & 0.185 & 0.464 & 0.165 & 0.415 & 0.455 & 0.458 & 0.096 & 0.293 & \bftable \underline{0.004} & 0.067 & 0.105 & 0.009 & \bftable 0.004 & 0.835 \\
Simple Steps (Mult.) & \underline{0.007} & 0.126 & 0.030 & 0.140 & 0.064 & 0.169 & 0.275 & 0.269 & 0.032 & 0.486 & \bftable \underline{0.001} & 0.019 & 0.046 & \bftable 0.002 & 0.143 & 0.577 \\
Single ARP (Add.) & 0.130 & 0.051 & 0.175 & 0.067 & 0.061 & 0.062 & 0.152 & 0.106 & 0.013 & 0.222 & \bftable 0.005 & 0.008 & 0.018 & \underline{0.007} & \bftable \underline{0.003} & 0.416 \\
Single ARP (Mult.) & 0.038 & 0.028 & 0.157 & 0.044 & 0.037 & 0.038 & 0.131 & 0.109 & 0.012 & 0.410 & \bftable \underline{0.001} & 0.011 & 0.016 & \underline{0.004} & \bftable 0.004 & 0.538 \\
Single Bells (Add.) & 0.252 & 0.282 & 0.261 & 0.385 & 0.368 & 0.367 & 0.410 & 0.383 & 0.063 & 0.181 & \bftable 0.006 & 0.072 & 0.098 & \underline{0.036} & \bftable \underline{0.003} & 0.592 \\
Single Bells (Mult.) & 0.034 & 0.068 & 0.214 & 0.118 & 0.104 & 0.105 & 0.163 & 0.136 & 0.038 & 0.289 & \bftable \underline{0.001} & 0.040 & 0.055 & \underline{0.005} & \bftable 0.004 & 0.461 \\
Single Spikes (Add.) & \underline{0.008} & 0.302 & 0.181 & 0.485 & 0.161 & 0.391 & 0.479 & 0.436 & 0.073 & 0.310 & \bftable \underline{0.001} & 0.025 & 0.139 & \bftable 0.002 & 0.242 & 0.954 \\
Single Spikes (Mult.) & \underline{0.008} & 0.120 & 0.031 & 0.151 & 0.031 & 0.145 & 0.230 & 0.197 & 0.108 & 0.463 & \bftable \underline{0.001} & 0.012 & 0.120 & \bftable 0.001 & 0.098 & 0.462 \\
Single Steps (Add.) & 0.008 & 0.297 & 0.151 & 0.462 & 0.214 & 0.390 & 0.471 & 0.449 & 0.058 & 0.262 & \bftable \underline{0.002} & 0.021 & 0.062 & \underline{0.003} & \bftable 0.002 & 0.900 \\
Single Steps (Mult.) & \underline{0.007} & 0.131 & 0.018 & 0.156 & 0.059 & 0.186 & 0.291 & 0.283 & 0.034 & 0.622 & \bftable 0.001 & 0.018 & 0.050 & \bftable \underline{0.001} & 0.146 & 0.596 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.166 & 0.767 & 0.735 & 1.072 & 0.575 & 1.000 & 1.680 & 1.466 & 0.256 & 2.036 & \bftable \underline{0.012} & 0.140 & 0.341 & \bftable 0.029 & \underline{0.068} & 3.789 \\
\rowcolor{white} \bftable Avg. Rank & 6.188 & 9.000 & 9.688 & 11.938 & 8.438 & 10.812 & 13.812 & 12.625 & 5.438 & 13.062 & \bftable \underline{1.438} & 4.375 & 6.688 & \bftable 2.750 & \underline{3.938} & 15.812 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
 & \multicolumn{2}{c}{Full Finetuned} & \multicolumn{3}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-3} \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-17}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX (FF) (NC)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (NC)}} & \rotatebox{45}{\thead{ChronosX(RS)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
Diverse ARP (Add) & 0.092 & 0.039 & 0.117 & 0.062 & 0.063 & 0.063 & 0.167 & 0.138 & \underline{0.012} & 0.265 & 0.023 & \bftable 0.009 & 0.019 & 0.032 & \bftable \underline{0.007} & 0.250 \\
Diverse ARP (Mult.) & 0.036 & 0.036 & 0.077 & 0.058 & 0.059 & 0.059 & 0.153 & 0.137 & \underline{0.024} & 0.269 & 0.030 & \bftable 0.024 & 0.028 & 0.029 & \bftable \underline{0.016} & 0.221 \\
Diverse Bells (Add) & 0.208 & 0.220 & 0.271 & 0.271 & 0.259 & 0.257 & 0.317 & 0.313 & 0.124 & 0.168 & \bftable 0.027 & 1.162 & \underline{0.105} & 0.161 & \bftable \underline{0.011} & 0.464 \\
Diverse Bells (Mult.) & 0.051 & 0.060 & 0.116 & 0.093 & 0.088 & 0.089 & 0.162 & 0.155 & 0.055 & 0.233 & \bftable 0.036 & \underline{0.050} & 0.067 & 0.081 & \bftable \underline{0.012} & 0.213 \\
Diverse Spikes (Add) & \bftable 0.016 & 0.180 & 0.075 & 0.219 & 0.108 & 0.230 & 0.288 & 0.279 & 0.049 & 0.352 & \underline{0.019} & 0.029 & 0.046 & 0.036 & \bftable \underline{0.006} & 0.460 \\
Diverse Spikes (Mult.) & \bftable 0.021 & 0.064 & 0.049 & 0.080 & 0.065 & 0.084 & 0.134 & 0.131 & 0.061 & 0.200 & \bftable \underline{0.012} & 0.029 & 0.068 & \underline{0.027} & 0.055 & 0.202 \\
Diverse Steps (Add) & 0.046 & 0.191 & 0.108 & 0.242 & 0.194 & 0.273 & 0.296 & 0.293 & 0.051 & 0.326 & \bftable 0.028 & \underline{0.028} & 0.061 & 0.076 & \bftable \underline{0.007} & 0.490 \\
Diverse Steps (Mult.) & \underline{0.042} & 0.083 & 0.087 & 0.119 & 0.123 & 0.126 & 0.185 & 0.188 & 0.054 & 0.264 & \bftable \underline{0.033} & 0.049 & 0.067 & 0.086 & \bftable 0.036 & 0.273 \\
Noisy ARP (Add) & 0.063 & 0.061 & 0.102 & 0.073 & 0.071 & 0.072 & 0.169 & 0.152 & \underline{0.051} & 0.185 & 0.059 & \bftable 0.049 & 0.051 & 0.052 & \bftable \underline{0.048} & 0.261 \\
Noisy ARP (Mult.) & 0.064 & 0.050 & 0.077 & 0.065 & 0.066 & 0.066 & 0.144 & 0.134 & 0.048 & 0.253 & 0.053 & \underline{0.047} & 0.048 & \bftable 0.047 & \bftable \underline{0.045} & 0.219 \\
Noisy Bells (Add) & 0.198 & 0.230 & 0.265 & 0.259 & 0.243 & 0.249 & 0.299 & 0.290 & 0.066 & 0.108 & \bftable 0.051 & 0.062 & 0.078 & \underline{0.052} & \bftable \underline{0.032} & 0.439 \\
Noisy Bells (Mult.) & \bftable 0.049 & 0.077 & 0.101 & 0.093 & 0.094 & 0.094 & 0.163 & 0.157 & 0.081 & 0.205 & 0.072 & 0.088 & 0.091 & \underline{0.058} & \bftable \underline{0.042} & 0.213 \\
Noisy Spikes (Add) & \bftable 0.050 & 0.194 & 0.087 & 0.234 & 0.117 & 0.239 & 0.277 & 0.274 & 0.063 & 0.208 & 0.061 & 0.053 & 0.059 & \underline{0.051} & \bftable \underline{0.044} & 0.433 \\
Noisy Spikes (Mult.) & \bftable \underline{0.038} & 0.081 & 0.059 & 0.095 & 0.075 & 0.100 & 0.149 & 0.146 & 0.076 & 0.197 & \underline{0.048} & 0.050 & 0.084 & \bftable 0.040 & 0.050 & 0.216 \\
Noisy Steps (Add) & 0.065 & 0.191 & 0.127 & 0.253 & 0.202 & 0.277 & 0.266 & 0.267 & 0.060 & 0.197 & 0.066 & \bftable 0.049 & 0.071 & \underline{0.053} & \bftable \underline{0.041} & 0.425 \\
Noisy Steps (Mult.) & \bftable 0.044 & 0.089 & 0.072 & 0.109 & 0.117 & 0.120 & 0.158 & 0.154 & 0.062 & 0.223 & 0.057 & 0.058 & 0.065 & \underline{0.050} & \bftable \underline{0.042} & 0.259 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.420 & 0.749 & 0.782 & 0.972 & 0.841 & 1.000 & 1.551 & 1.486 & 0.415 & 1.728 & \bftable 0.297 & \underline{0.389} & 0.459 & 0.410 & \bftable \underline{0.188} & 2.329 \\
\rowcolor{white} \bftable Avg. Rank & 4.750 & 7.938 & 9.812 & 10.500 & 9.750 & 11.312 & 14.000 & 13.250 & 5.125 & 13.625 & \bftable 3.750 & \underline{4.375} & 6.125 & 4.438 & \bftable \underline{1.562} & 15.688 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
 & \multicolumn{2}{c}{Full Finetuned} & \multicolumn{3}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-3} \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-17}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX (FF) (NC)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (NC)}} & \rotatebox{45}{\thead{ChronosX(RS)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
Simple ARP (Add) & 0.947 & 0.268 & 0.951 & 0.403 & 0.317 & 0.322 & 0.849 & 0.571 & 0.067 & 1.103 & 0.039 & \bftable 0.029 & 0.086 & \underline{0.034} & \bftable \underline{0.013} & 1.788 \\
Simple ARP (Mult.) & 0.161 & 0.126 & 0.500 & 0.200 & 0.156 & 0.157 & 0.642 & 0.454 & 0.057 & 1.616 & \bftable \underline{0.006} & 0.051 & 0.070 & \underline{0.020} & \bftable 0.014 & 1.930 \\
Simple Bells (Add) & 3.203 & 3.255 & 2.459 & 3.717 & 3.474 & 3.483 & 4.069 & 3.689 & \underline{0.392} & 1.993 & \bftable 0.055 & 0.491 & 0.641 & 0.613 & \bftable \underline{0.035} & 4.951 \\
Simple Bells (Mult.) & 0.220 & 0.377 & 0.858 & 0.485 & 0.472 & 0.473 & 0.847 & 0.691 & 0.177 & 1.698 & \bftable \underline{0.004} & 0.212 & 0.206 & \underline{0.025} & \bftable 0.019 & 1.882 \\
Simple Spikes (Add) & \underline{0.010} & 0.515 & 0.372 & 0.676 & 0.292 & 0.653 & 0.823 & 0.756 & 0.146 & 0.644 & 0.013 & 0.071 & 0.231 & \bftable 0.009 & \bftable \underline{0.007} & 1.258 \\
Simple Spikes (Mult.) & \underline{0.024} & 0.469 & 0.089 & 0.486 & 0.093 & 0.581 & 0.781 & 0.664 & 0.453 & 1.930 & \bftable \underline{0.004} & 0.054 & 0.458 & \bftable 0.006 & 0.456 & 1.397 \\
Simple Steps (Add) & \bftable 0.023 & 1.424 & 0.742 & 1.685 & 0.780 & 1.653 & 1.862 & 1.856 & 0.422 & 1.079 & \underline{0.033} & 0.337 & 0.452 & 0.077 & \bftable \underline{0.018} & 2.577 \\
Simple Steps (Mult.) & \underline{0.023} & 0.641 & 0.113 & 0.686 & 0.254 & 0.720 & 1.067 & 1.014 & 0.124 & 2.262 & \bftable 0.008 & 0.076 & 0.177 & \bftable \underline{0.007} & 0.703 & 1.808 \\
Single ARP (Add.) & 0.601 & 0.294 & 0.811 & 0.371 & 0.340 & 0.344 & 0.823 & 0.548 & 0.072 & 1.200 & \bftable 0.027 & 0.040 & 0.093 & \underline{0.035} & \bftable \underline{0.015} & 1.774 \\
Single ARP (Mult.) & 0.148 & 0.128 & 0.593 & 0.185 & 0.162 & 0.166 & 0.540 & 0.418 & 0.053 & 1.914 & \bftable \underline{0.004} & 0.048 & 0.069 & \underline{0.019} & \bftable 0.016 & 1.877 \\
Single Bells (Add.) & 2.675 & 3.107 & 2.599 & 3.868 & 3.735 & 3.728 & 4.079 & 3.835 & 0.616 & 1.945 & \bftable 0.054 & 0.687 & 0.965 & \underline{0.346} & \bftable \underline{0.026} & 4.779 \\
Single Bells (Mult.) & 0.165 & 0.402 & 1.122 & 0.613 & 0.539 & 0.539 & 0.851 & 0.684 & 0.208 & 1.611 & \bftable \underline{0.003} & 0.214 & 0.299 & \underline{0.025} & \bftable 0.019 & 1.989 \\
Single Spikes (Add.) & \underline{0.010} & 0.496 & 0.309 & 0.810 & 0.264 & 0.653 & 0.826 & 0.690 & 0.112 & 0.540 & \bftable \underline{0.002} & 0.040 & 0.235 & \bftable 0.002 & 0.470 & 1.242 \\
Single Spikes (Mult.) & \underline{0.023} & 0.466 & 0.115 & 0.585 & 0.089 & 0.575 & 0.831 & 0.629 & 0.449 & 1.909 & \bftable \underline{0.002} & 0.046 & 0.453 & \bftable 0.004 & 0.451 & 1.415 \\
Single Steps (Add.) & 0.019 & 1.172 & 0.514 & 1.467 & 0.702 & 1.273 & 1.566 & 1.501 & 0.186 & 0.886 & \bftable \underline{0.005} & 0.064 & 0.196 & \underline{0.009} & \bftable 0.008 & 2.281 \\
Single Steps (Mult.) & \underline{0.023} & 0.626 & 0.061 & 0.742 & 0.215 & 0.735 & 1.067 & 0.998 & 0.127 & 2.672 & \bftable 0.004 & 0.068 & 0.192 & \bftable \underline{0.004} & 0.684 & 1.841 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.144 & 0.827 & 0.694 & 1.073 & 0.566 & 1.000 & 1.642 & 1.374 & 0.257 & 2.153 & \bftable \underline{0.013} & 0.140 & 0.341 & \bftable 0.030 & \underline{0.071} & 2.989 \\
\rowcolor{white} \bftable Avg. Rank & 6.000 & 9.000 & 9.438 & 11.875 & 8.375 & 10.875 & 14.062 & 12.688 & 5.312 & 13.188 & \bftable \underline{1.812} & 4.438 & 6.688 & \bftable 2.688 & \underline{3.875} & 15.688 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
 & \multicolumn{2}{c}{Full Finetuned} & \multicolumn{3}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-3} \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-17}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX (FF) (NC)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (NC)}} & \rotatebox{45}{\thead{ChronosX(RS)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
Diverse ARP (Add) & 1.004 & 0.513 & 1.282 & 0.769 & 0.769 & 0.768 & 2.056 & 1.848 & \underline{0.148} & 2.801 & 0.317 & \bftable 0.110 & 0.242 & 0.419 & \bftable \underline{0.099} & 1.947 \\
Diverse ARP (Mult.) & 0.500 & 0.491 & 0.987 & 0.740 & 0.767 & 0.772 & 1.928 & 1.791 & \underline{0.323} & 3.091 & 0.404 & \bftable 0.314 & 0.374 & 0.370 & \bftable \underline{0.221} & 1.921 \\
Diverse Bells (Add) & 3.392 & 3.608 & 4.066 & 4.079 & 4.000 & 3.975 & 4.634 & 4.713 & \underline{1.512} & 2.234 & \bftable 0.446 & 12.561 & 1.584 & 2.513 & \bftable \underline{0.169} & 5.563 \\
Diverse Bells (Mult.) & 0.925 & 1.191 & 1.959 & 1.661 & 1.591 & 1.620 & 2.834 & 2.755 & 1.000 & 3.453 & \bftable 0.651 & \underline{0.920} & 1.171 & 1.462 & \bftable \underline{0.249} & 2.698 \\
Diverse Spikes (Add) & \bftable 0.062 & 0.599 & 0.294 & 0.733 & 0.439 & 0.767 & 1.048 & 0.999 & 0.163 & 1.203 & \underline{0.077} & 0.107 & 0.176 & 0.132 & \bftable \underline{0.022} & 1.286 \\
Diverse Spikes (Mult.) & \bftable 0.173 & 0.508 & 0.451 & 0.676 & 0.604 & 0.691 & 1.247 & 1.201 & 0.516 & 1.826 & \bftable \underline{0.121} & 0.264 & 0.537 & \underline{0.240} & 0.491 & 1.427 \\
Diverse Steps (Add) & 0.393 & 1.761 & 0.896 & 2.036 & 1.583 & 2.099 & 2.387 & 2.388 & 0.409 & 2.182 & \underline{0.252} & \bftable 0.222 & 0.490 & 0.584 & \bftable \underline{0.056} & 2.851 \\
Diverse Steps (Mult.) & \underline{0.495} & 1.125 & 1.054 & 1.386 & 1.446 & 1.464 & 2.110 & 2.195 & 0.644 & 3.165 & \bftable 0.404 & 0.581 & 0.818 & 1.021 & \bftable \underline{0.401} & 2.329 \\
Noisy ARP (Add) & 0.613 & 0.596 & 0.967 & 0.715 & 0.703 & 0.713 & 1.580 & 1.473 & \underline{0.477} & 1.760 & 0.570 & \bftable 0.464 & 0.483 & 0.495 & \bftable \underline{0.459} & 1.713 \\
Noisy ARP (Mult.) & 0.750 & 0.592 & 0.884 & 0.767 & 0.783 & 0.778 & 1.647 & 1.619 & \bftable 0.551 & 2.510 & 0.632 & 0.552 & \underline{0.551} & 0.552 & \bftable \underline{0.512} & 1.665 \\
Noisy Bells (Add) & 2.370 & 3.193 & 3.301 & 3.441 & 3.274 & 3.328 & 3.851 & 3.721 & 0.867 & 1.472 & \underline{0.722} & 0.805 & 1.027 & \bftable 0.714 & \bftable \underline{0.436} & 4.558 \\
Noisy Bells (Mult.) & \bftable 0.693 & 1.114 & 1.425 & 1.334 & 1.369 & 1.360 & 2.211 & 2.166 & 1.105 & 2.819 & 1.029 & 1.187 & 1.219 & \underline{0.833} & \bftable \underline{0.583} & 2.155 \\
Noisy Spikes (Add) & 0.210 & 0.643 & 0.344 & 0.748 & 0.456 & 0.776 & 0.995 & 0.974 & 0.239 & 0.842 & 0.241 & \underline{0.208} & 0.236 & \bftable 0.203 & \bftable \underline{0.176} & 1.194 \\
Noisy Spikes (Mult.) & \bftable \underline{0.362} & 0.640 & 0.547 & 0.756 & 0.679 & 0.777 & 1.281 & 1.265 & 0.629 & 1.717 & 0.451 & 0.453 & 0.660 & \bftable 0.364 & \underline{0.445} & 1.401 \\
Noisy Steps (Add) & 0.524 & 1.552 & 0.958 & 1.898 & 1.540 & 1.994 & 2.030 & 2.071 & 0.457 & 1.479 & 0.511 & \bftable 0.381 & 0.546 & \underline{0.417} & \bftable \underline{0.324} & 2.424 \\
Noisy Steps (Mult.) & \bftable 0.497 & 1.017 & 0.806 & 1.128 & 1.172 & 1.190 & 1.597 & 1.574 & 0.683 & 2.123 & 0.630 & 0.636 & 0.714 & \underline{0.558} & \bftable \underline{0.462} & 2.052 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.443 & 0.792 & 0.808 & 0.981 & 0.885 & 1.000 & 1.573 & 1.534 & 0.417 & 1.674 & \bftable 0.324 & \underline{0.396} & 0.471 & 0.430 & \bftable \underline{0.201} & 1.741 \\
\rowcolor{white} \bftable Avg. Rank & 5.000 & 8.188 & 9.562 & 10.625 & 9.938 & 11.062 & 14.250 & 13.625 & 4.750 & 13.875 & \bftable 4.000 & \underline{4.312} & 6.000 & 4.438 & \bftable \underline{1.438} & 14.938 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
 & \multicolumn{2}{c}{Full Finetuned} & \multicolumn{3}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-3} \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-17}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX (FF) (NC)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (NC)}} & \rotatebox{45}{\thead{ChronosX (RS)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
ETT (15 Min.) & 0.022 & 0.022 & \underline{0.016} & 0.018 & \bftable 0.015 & 0.016 & 0.019 & 0.040 & 0.020 & 0.020 & 0.072 & 0.035 & 0.016 & 0.027 & \bftable \underline{0.015} & 0.065 \\
ETT (Hourly) & 0.025 & 0.024 & 0.025 & \bftable \underline{0.022} & \underline{0.024} & \bftable 0.022 & 0.037 & 0.076 & 0.045 & 0.045 & 0.026 & 0.036 & 0.065 & 0.063 & 0.035 & 0.101 \\
M5 & \bftable 0.538 & \bftable \underline{0.537} & 0.557 & 0.552 & 0.551 & \underline{0.549} & 0.586 & 0.576 & - & 0.560 & 0.617 & 0.812 & 0.607 & 0.604 & 0.748 & 0.934 \\
Electricity-BE & 0.058 & 0.059 & 0.049 & 0.051 & 0.047 & 0.049 & 0.069 & 0.075 & 0.080 & 0.087 & 0.078 & \underline{0.040} & \bftable \underline{0.036} & 0.054 & \bftable 0.038 & 0.071 \\
Electricity-DE & 0.455 & 0.553 & \bftable 0.219 & 0.243 & 0.245 & 0.315 & 0.457 & 0.414 & 0.372 & 0.374 & \underline{0.235} & 0.304 & \bftable \underline{0.195} & 0.378 & 0.295 & 1.048 \\
Electricity-FR & 0.074 & 0.071 & 0.062 & 0.062 & 0.059 & 0.060 & 0.083 & \underline{0.058} & 0.061 & 0.076 & 0.100 & \bftable 0.048 & 0.061 & 0.076 & \bftable \underline{0.041} & 0.135 \\
Electricity-NP & \underline{0.020} & \bftable 0.019 & \bftable \underline{0.019} & 0.027 & 0.022 & 0.025 & 0.039 & 0.026 & 0.028 & 0.026 & 0.030 & 0.022 & 0.027 & 0.029 & 0.034 & 0.037 \\
Electricity-PJM & 0.059 & 0.070 & 0.038 & 0.033 & 0.042 & 0.039 & 0.062 & 0.051 & 0.075 & \underline{0.027} & 0.030 & 0.030 & 0.027 & \bftable 0.027 & \bftable \underline{0.024} & 0.037 \\
Bull & 0.077 & 0.154 & \bftable \underline{0.062} & 0.105 & 0.092 & 0.113 & 0.171 & 0.171 & 0.133 & 0.095 & 0.104 & 0.082 & \bftable 0.072 & \underline{0.073} & 0.077 & 0.234 \\
Cockatoo & 0.054 & 0.141 & 0.040 & 0.068 & 0.033 & 0.044 & \bftable 0.029 & 0.055 & 0.060 & 0.055 & 0.031 & 0.085 & \bftable \underline{0.026} & 0.091 & \underline{0.029} & 0.068 \\
Covid19 (ProEnFo) & 0.016 & 0.017 & 0.011 & 0.013 & 0.016 & 0.017 & 0.008 & \bftable \underline{0.006} & 0.018 & 0.012 & 0.007 & 0.008 & \bftable 0.006 & \underline{0.007} & 0.009 & 0.014 \\
GFC12 & 0.064 & 0.055 & 0.037 & \underline{0.035} & \bftable \underline{0.033} & \bftable 0.034 & 0.047 & 0.040 & 0.047 & 0.040 & 0.056 & 0.037 & 0.039 & 0.042 & 0.042 & 0.064 \\
GFC14 & 0.015 & 0.020 & \bftable 0.013 & \underline{0.014} & 0.015 & 0.015 & 0.019 & 0.017 & 0.032 & 0.016 & \bftable \underline{0.012} & 0.019 & 0.019 & 0.022 & 0.027 & 0.031 \\
GFC17 & 0.025 & 0.038 & \underline{0.019} & 0.035 & 0.034 & 0.035 & 0.034 & 0.031 & 0.021 & \bftable 0.018 & 0.046 & \bftable \underline{0.013} & 0.021 & 0.021 & 0.019 & 0.031 \\
Hog & 0.031 & 0.032 & \bftable 0.018 & 0.021 & 0.020 & 0.024 & 0.034 & 0.043 & 0.037 & \bftable \underline{0.016} & \underline{0.019} & 0.020 & 0.020 & 0.021 & 0.020 & 0.022 \\
PDB & 0.027 & 0.021 & 0.017 & 0.015 & \bftable 0.015 & \underline{0.015} & 0.019 & 0.019 & 0.020 & 0.018 & 0.025 & \bftable \underline{0.010} & 0.017 & 0.016 & 0.020 & 0.030 \\
Spain & 0.059 & 0.043 & 0.038 & 0.039 & 0.034 & 0.035 & 0.039 & 0.054 & \underline{0.033} & 0.060 & 0.046 & \bftable \underline{0.023} & 0.071 & 0.038 & \bftable 0.030 & 0.057 \\
Rideshare & \bftable \underline{0.177} & \bftable 0.178 & \underline{0.178} & 0.229 & 0.179 & 0.182 & 0.192 & 0.194 & 0.257 & 0.219 & 0.190 & 0.184 & 0.205 & 0.190 & 0.193 & 0.325 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 1.174 & 1.313 & \bftable \underline{0.878} & 1.011 & 0.944 & 1.000 & 1.204 & 1.272 & 1.286 & 1.091 & 1.140 & \underline{0.932} & 0.939 & 1.094 & \bftable 0.926 & 1.752 \\
\rowcolor{white} \bftable Avg. Rank & 9.056 & 10.556 & \bftable \underline{4.667} & 7.500 & \bftable 5.389 & 6.722 & 10.667 & 10.111 & 11.353 & 8.722 & 9.444 & \underline{6.056} & 6.611 & 8.722 & 6.444 & 13.722 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
 & \multicolumn{2}{c}{Full Finetuned} & \multicolumn{3}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-3} \cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-17}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX (FF) (NC)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (NC)}} & \rotatebox{45}{\thead{ChronosX (RS)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
ETT (15 Min.) & 0.338 & 0.327 & 0.213 & \underline{0.210} & \bftable \underline{0.206} & 0.224 & 0.259 & 0.513 & 0.225 & 0.269 & 0.790 & 0.451 & \bftable 0.208 & 0.404 & 0.239 & 0.677 \\
ETT (Hourly) & 0.354 & 0.343 & 0.352 & \bftable \underline{0.294} & \underline{0.338} & \bftable 0.297 & 0.489 & 0.900 & 0.469 & 0.599 & 0.351 & 0.463 & 0.752 & 0.677 & 0.443 & 0.950 \\
M5 & \bftable 0.907 & \bftable \underline{0.905} & 0.925 & 0.930 & 0.918 & 0.919 & 0.959 & 0.925 & - & \underline{0.911} & 0.938 & 1.038 & 0.946 & 0.953 & 1.326 & 1.268 \\
Electricity-BE & 0.432 & 0.454 & 0.374 & 0.382 & 0.372 & 0.380 & 0.458 & 0.510 & 0.306 & 0.621 & 0.568 & \underline{0.292} & \bftable \underline{0.276} & 0.406 & \bftable 0.276 & 0.405 \\
Electricity-DE & 1.001 & 1.208 & \bftable \underline{0.378} & 0.473 & 0.466 & 0.636 & 0.970 & 0.820 & 0.699 & 0.671 & \underline{0.458} & 0.625 & \bftable 0.381 & 0.646 & 0.526 & 1.582 \\
Electricity-FR & 0.676 & 0.640 & 0.570 & 0.558 & 0.537 & 0.548 & 0.801 & \underline{0.520} & 0.532 & 0.691 & 0.881 & \bftable 0.451 & 0.562 & 0.628 & \bftable \underline{0.382} & 0.966 \\
Electricity-NP & \underline{0.548} & \bftable 0.526 & \bftable \underline{0.518} & 0.742 & 0.595 & 0.654 & 1.070 & 0.674 & 0.717 & 0.683 & 0.769 & 0.560 & 0.685 & 0.682 & 0.869 & 0.781 \\
Electricity-PJM & 0.389 & 0.450 & 0.261 & 0.227 & 0.281 & 0.267 & 0.372 & 0.308 & 0.194 & \underline{0.155} & 0.166 & 0.176 & \bftable 0.154 & 0.162 & \bftable \underline{0.147} & 0.169 \\
Bull & 0.830 & 1.447 & \bftable \underline{0.601} & 0.954 & 0.840 & 0.990 & 1.577 & 1.497 & 1.248 & 0.851 & 0.940 & 0.783 & \bftable 0.723 & \underline{0.727} & 0.769 & 1.681 \\
Cockatoo & 0.911 & 2.097 & 0.652 & 1.037 & 0.558 & 0.706 & \bftable 0.324 & 0.797 & 0.881 & 0.761 & \underline{0.442} & 1.107 & \bftable \underline{0.308} & 1.184 & 0.471 & 0.737 \\
Covid19 (ProEnFo) & 0.407 & 0.432 & 0.269 & 0.338 & 0.407 & 0.411 & 0.183 & \bftable \underline{0.141} & 0.423 & 0.330 & 0.204 & 0.224 & \bftable 0.157 & \underline{0.174} & 0.214 & 0.276 \\
GFC12 & 1.193 & 1.044 & 0.738 & 0.692 & \bftable 0.644 & \underline{0.657} & 0.769 & 0.799 & 0.718 & 0.738 & 1.138 & \bftable \underline{0.599} & 0.709 & 0.667 & 0.688 & 0.925 \\
GFC14 & 0.499 & 0.569 & \underline{0.414} & \bftable 0.403 & 0.466 & 0.433 & 0.517 & 0.501 & 1.010 & 0.468 & \bftable \underline{0.339} & 0.524 & 0.521 & 0.587 & 0.693 & 0.722 \\
GFC17 & 0.525 & 0.820 & 0.474 & 0.743 & 0.717 & 0.732 & 0.782 & 0.644 & 0.535 & \underline{0.421} & 0.904 & \bftable \underline{0.303} & 0.486 & 0.430 & \bftable 0.413 & 0.533 \\
Hog & 0.468 & 0.364 & 0.284 & 0.293 & 0.277 & 0.302 & 0.378 & 0.574 & 0.720 & \bftable 0.239 & \underline{0.261} & 0.339 & 0.324 & 0.317 & 0.308 & \bftable \underline{0.227} \\
PDB & 0.658 & 0.530 & 0.404 & 0.369 & 0.366 & 0.355 & \underline{0.347} & 0.432 & 0.497 & 0.398 & 0.580 & \bftable \underline{0.208} & 0.352 & \bftable 0.297 & 0.388 & 0.545 \\
Spain & 0.834 & 0.628 & 0.589 & 0.638 & 0.438 & 0.454 & 0.505 & 0.780 & \underline{0.390} & 0.817 & 0.585 & \bftable \underline{0.304} & 0.850 & 0.482 & \bftable 0.357 & 0.606 \\
Rideshare & \bftable 0.461 & \underline{0.463} & 0.467 & 0.614 & 0.467 & 0.472 & 0.473 & 0.476 & 0.630 & 0.528 & 0.475 & \bftable \underline{0.460} & 0.497 & 0.470 & 0.469 & 0.630 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 1.227 & 1.324 & 0.911 & 1.022 & 0.955 & 1.000 & 1.123 & 1.227 & 1.151 & 1.062 & 1.092 & \underline{0.905} & \bftable \underline{0.898} & 1.016 & \bftable 0.902 & 1.341 \\
\rowcolor{white} \bftable Avg. Rank & 10.167 & 10.889 & \bftable 5.833 & 8.167 & \bftable \underline{5.500} & 7.000 & 10.444 & 10.500 & 10.088 & 8.833 & 9.222 & \underline{6.167} & 6.611 & 7.944 & 6.333 & 11.972 \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{3}{c}{Adapters Only} & \multicolumn{5}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-12} \cmidrule(lr){13-20}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX (FF) (Base)}} & \rotatebox{45}{\thead{ChronosX (FF) (Large)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (Base)}} & \rotatebox{45}{\thead{ChronosX (Large)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Chronos Base}} & \rotatebox{45}{\thead{Chronos Large}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
Simple ARP (Add) & 0.164 & 0.545 & 0.043 & 0.168 & 0.079 & 0.052 & 0.056 & 0.057 & 0.054 & 0.148 & 0.099 & 0.012 & 0.198 & 0.007 & \bftable 0.005 & 0.015 & \underline{0.007} & \bftable \underline{0.002} & 0.402 \\
Simple ARP (Mult.) & 0.042 & 0.020 & 0.021 & 0.136 & 0.097 & 0.042 & 0.037 & 0.039 & 0.038 & 0.153 & 0.114 & 0.014 & 0.313 & \bftable \underline{0.001} & 0.012 & 0.018 & \underline{0.004} & \bftable 0.003 & 0.572 \\
Simple Bells (Add) & 0.287 & 0.281 & 0.283 & 0.225 & 0.297 & 0.274 & 0.319 & 0.307 & 0.296 & 0.383 & 0.346 & \underline{0.037} & 0.176 & \bftable 0.005 & 0.048 & 0.061 & 0.056 & \bftable \underline{0.003} & 0.582 \\
Simple Bells (Mult.) & 0.041 & 0.081 & 0.052 & 0.176 & 0.183 & 0.086 & 0.089 & 0.089 & 0.090 & 0.156 & 0.136 & 0.033 & 0.273 & \bftable \underline{0.001} & 0.040 & 0.037 & \underline{0.005} & \bftable 0.004 & 0.417 \\
Simple Spikes (Add) & 0.007 & 0.007 & 0.007 & 0.250 & 0.093 & 0.033 & 0.431 & 0.376 & 0.358 & 0.515 & 0.498 & 0.083 & 0.381 & \bftable \underline{0.003} & 0.036 & 0.117 & \bftable 0.003 & \underline{0.004} & 0.978 \\
Simple Spikes (Mult.) & \underline{0.007} & \underline{0.007} & \underline{0.007} & 0.022 & 0.014 & 0.036 & 0.142 & 0.144 & 0.140 & 0.212 & 0.196 & 0.101 & 0.446 & \bftable \underline{0.001} & 0.014 & 0.116 & \bftable 0.002 & 0.099 & 0.440 \\
Simple Steps (Add) & \underline{0.007} & 0.007 & 0.007 & 0.185 & 0.043 & 0.024 & 0.415 & 0.403 & 0.404 & 0.455 & 0.458 & 0.096 & 0.293 & \bftable \underline{0.004} & 0.067 & 0.105 & 0.009 & \bftable 0.004 & 0.835 \\
Simple Steps (Mult.) & \underline{0.007} & \underline{0.007} & \underline{0.007} & 0.030 & 0.010 & 0.010 & 0.169 & 0.196 & 0.189 & 0.275 & 0.269 & 0.032 & 0.486 & \bftable \underline{0.001} & 0.019 & 0.046 & \bftable 0.002 & 0.143 & 0.577 \\
Single ARP (Add.) & 0.130 & 0.139 & 0.042 & 0.175 & 0.122 & 0.060 & 0.062 & 0.059 & 0.059 & 0.152 & 0.106 & 0.013 & 0.222 & \bftable 0.005 & 0.008 & 0.018 & \underline{0.007} & \bftable \underline{0.003} & 0.416 \\
Single ARP (Mult.) & 0.038 & 0.021 & 0.019 & 0.157 & 0.087 & 0.039 & 0.038 & 0.039 & 0.035 & 0.131 & 0.109 & 0.012 & 0.410 & \bftable \underline{0.001} & 0.011 & 0.016 & \underline{0.004} & \bftable 0.004 & 0.538 \\
Single Bells (Add.) & 0.252 & 0.293 & 0.292 & 0.261 & 0.314 & 0.293 & 0.367 & 0.343 & 0.316 & 0.410 & 0.383 & 0.063 & 0.181 & \bftable 0.006 & 0.072 & 0.098 & \underline{0.036} & \bftable \underline{0.003} & 0.592 \\
Single Bells (Mult.) & 0.034 & 0.108 & 0.058 & 0.214 & 0.182 & 0.112 & 0.105 & 0.100 & 0.100 & 0.163 & 0.136 & 0.038 & 0.289 & \bftable \underline{0.001} & 0.040 & 0.055 & \underline{0.005} & \bftable 0.004 & 0.461 \\
Single Spikes (Add.) & \underline{0.008} & \underline{0.008} & \underline{0.008} & 0.181 & 0.102 & 0.030 & 0.391 & 0.366 & 0.343 & 0.479 & 0.436 & 0.073 & 0.310 & \bftable \underline{0.001} & 0.025 & 0.139 & \bftable 0.002 & 0.242 & 0.954 \\
Single Spikes (Mult.) & \underline{0.008} & \underline{0.008} & \underline{0.008} & 0.031 & 0.014 & 0.024 & 0.145 & 0.151 & 0.140 & 0.230 & 0.197 & 0.108 & 0.463 & \bftable \underline{0.001} & 0.012 & 0.120 & \bftable 0.001 & 0.098 & 0.462 \\
Single Steps (Add.) & 0.008 & 0.008 & 0.008 & 0.151 & 0.033 & 0.020 & 0.390 & 0.385 & 0.400 & 0.471 & 0.449 & 0.058 & 0.262 & \bftable \underline{0.002} & 0.021 & 0.062 & \underline{0.003} & \bftable 0.002 & 0.900 \\
Single Steps (Mult.) & \underline{0.007} & \underline{0.007} & \underline{0.007} & 0.018 & 0.009 & 0.011 & 0.186 & 0.195 & 0.182 & 0.291 & 0.283 & 0.034 & 0.622 & \bftable 0.001 & 0.018 & 0.050 & \bftable \underline{0.001} & 0.146 & 0.596 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.166 & 0.187 & 0.138 & 0.735 & 0.411 & 0.285 & 1.000 & 0.996 & 0.960 & 1.680 & 1.466 & 0.256 & 2.036 & \bftable \underline{0.012} & 0.140 & 0.341 & \bftable 0.029 & \underline{0.068} & 3.789 \\
\rowcolor{white} \bftable Avg. Rank & 7.250 & 7.812 & 6.375 & 12.375 & 11.000 & 9.000 & 13.250 & 13.188 & 12.375 & 16.750 & 15.625 & 7.188 & 15.625 & \bftable \underline{1.438} & 5.875 & 8.562 & \bftable 2.875 & \underline{4.688} & 18.750 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{3}{c}{Adapters Only} & \multicolumn{5}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-12} \cmidrule(lr){13-20}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX (FF) (Base)}} & \rotatebox{45}{\thead{ChronosX (FF) (Large)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (Base)}} & \rotatebox{45}{\thead{ChronosX (Large)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Chronos Base}} & \rotatebox{45}{\thead{Chronos Large}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
Diverse ARP (Add) & 0.092 & 0.037 & 0.036 & 0.117 & 0.052 & 0.047 & 0.063 & 0.052 & 0.047 & 0.167 & 0.138 & \underline{0.012} & 0.265 & 0.023 & \bftable 0.009 & 0.019 & 0.032 & \bftable \underline{0.007} & 0.250 \\
Diverse ARP (Mult.) & 0.036 & 0.030 & 0.033 & 0.077 & 0.062 & 0.041 & 0.059 & 0.044 & 0.042 & 0.153 & 0.137 & \underline{0.024} & 0.269 & 0.030 & \bftable 0.024 & 0.028 & 0.029 & \bftable \underline{0.016} & 0.221 \\
Diverse Bells (Add) & 0.208 & 0.215 & 0.221 & 0.271 & 0.243 & 0.235 & 0.257 & 0.259 & 0.250 & 0.317 & 0.313 & 0.124 & 0.168 & \bftable 0.027 & 1.162 & \underline{0.105} & 0.161 & \bftable \underline{0.011} & 0.464 \\
Diverse Bells (Mult.) & 0.051 & \underline{0.046} & 0.056 & 0.116 & 0.108 & 0.081 & 0.089 & 0.081 & 0.084 & 0.162 & 0.155 & 0.055 & 0.233 & \bftable 0.036 & 0.050 & 0.067 & 0.081 & \bftable \underline{0.012} & 0.213 \\
Diverse Spikes (Add) & 0.016 & \underline{0.010} & \bftable 0.008 & 0.075 & 0.043 & 0.037 & 0.230 & 0.210 & 0.207 & 0.288 & 0.279 & 0.049 & 0.352 & 0.019 & 0.029 & 0.046 & 0.036 & \bftable \underline{0.006} & 0.460 \\
Diverse Spikes (Mult.) & 0.021 & \bftable \underline{0.010} & \bftable 0.010 & 0.049 & 0.033 & 0.039 & 0.084 & 0.076 & 0.077 & 0.134 & 0.131 & 0.061 & 0.200 & \underline{0.012} & 0.029 & 0.068 & 0.027 & 0.055 & 0.202 \\
Diverse Steps (Add) & 0.046 & \underline{0.021} & \bftable 0.016 & 0.108 & 0.097 & 0.090 & 0.273 & 0.258 & 0.259 & 0.296 & 0.293 & 0.051 & 0.326 & 0.028 & 0.028 & 0.061 & 0.076 & \bftable \underline{0.007} & 0.490 \\
Diverse Steps (Mult.) & 0.042 & \bftable \underline{0.022} & \bftable 0.022 & 0.087 & 0.081 & 0.073 & 0.126 & 0.118 & 0.123 & 0.185 & 0.188 & 0.054 & 0.264 & \underline{0.033} & 0.049 & 0.067 & 0.086 & 0.036 & 0.273 \\
Noisy ARP (Add) & 0.063 & 0.057 & 0.057 & 0.102 & 0.076 & 0.063 & 0.072 & 0.069 & 0.065 & 0.169 & 0.152 & \underline{0.051} & 0.185 & 0.059 & \bftable 0.049 & 0.051 & 0.052 & \bftable \underline{0.048} & 0.261 \\
Noisy ARP (Mult.) & 0.064 & 0.068 & 0.050 & 0.077 & 0.071 & 0.055 & 0.066 & 0.060 & 0.056 & 0.144 & 0.134 & 0.048 & 0.253 & 0.053 & \underline{0.047} & 0.048 & \bftable 0.047 & \bftable \underline{0.045} & 0.219 \\
Noisy Bells (Add) & 0.198 & 0.282 & 0.127 & 0.265 & 0.180 & 0.198 & 0.249 & 0.243 & 0.232 & 0.299 & 0.290 & 0.066 & 0.108 & \bftable 0.051 & 0.062 & 0.078 & \underline{0.052} & \bftable \underline{0.032} & 0.439 \\
Noisy Bells (Mult.) & 0.049 & \underline{0.045} & \bftable 0.043 & 0.101 & 0.099 & 0.108 & 0.094 & 0.093 & 0.094 & 0.163 & 0.157 & 0.081 & 0.205 & 0.072 & 0.088 & 0.091 & 0.058 & \bftable \underline{0.042} & 0.213 \\
Noisy Spikes (Add) & 0.050 & \bftable 0.042 & \bftable \underline{0.042} & 0.087 & 0.061 & 0.053 & 0.239 & 0.217 & 0.212 & 0.277 & 0.274 & 0.063 & 0.208 & 0.061 & 0.053 & 0.059 & 0.051 & \underline{0.044} & 0.433 \\
Noisy Spikes (Mult.) & \underline{0.038} & \bftable 0.034 & \bftable \underline{0.033} & 0.059 & 0.053 & 0.048 & 0.100 & 0.091 & 0.089 & 0.149 & 0.146 & 0.076 & 0.197 & 0.048 & 0.050 & 0.084 & 0.040 & 0.050 & 0.216 \\
Noisy Steps (Add) & 0.065 & \bftable 0.047 & \underline{0.047} & 0.127 & 0.126 & 0.126 & 0.277 & 0.277 & 0.289 & 0.266 & 0.267 & 0.060 & 0.197 & 0.066 & 0.049 & 0.071 & 0.053 & \bftable \underline{0.041} & 0.425 \\
Noisy Steps (Mult.) & 0.044 & \bftable 0.039 & \bftable \underline{0.037} & 0.072 & 0.070 & 0.061 & 0.120 & 0.117 & 0.110 & 0.158 & 0.154 & 0.062 & 0.223 & 0.057 & 0.058 & 0.065 & 0.050 & \underline{0.042} & 0.259 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.420 & 0.320 & \bftable 0.295 & 0.782 & 0.624 & 0.563 & 1.000 & 0.923 & 0.905 & 1.551 & 1.486 & 0.415 & 1.728 & \underline{0.297} & 0.389 & 0.459 & 0.410 & \bftable \underline{0.188} & 2.329 \\
\rowcolor{white} \bftable Avg. Rank & 6.688 & \underline{5.000} & \bftable 4.188 & 13.125 & 11.062 & 9.188 & 14.062 & 12.812 & 12.625 & 16.875 & 16.125 & 6.750 & 16.188 & 5.188 & 5.750 & 7.500 & 5.812 & \bftable \underline{2.375} & 18.688 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{3}{c}{Adapters Only} & \multicolumn{5}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-12} \cmidrule(lr){13-20}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX (FF) (Base)}} & \rotatebox{45}{\thead{ChronosX (FF) (Large)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (Base)}} & \rotatebox{45}{\thead{ChronosX (Large)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Chronos Base}} & \rotatebox{45}{\thead{Chronos Large}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
Simple ARP (Add) & 0.947 & 2.741 & 0.254 & 0.951 & 0.532 & 0.308 & 0.322 & 0.326 & 0.319 & 0.849 & 0.571 & 0.067 & 1.103 & 0.039 & \bftable 0.029 & 0.086 & \underline{0.034} & \bftable \underline{0.013} & 1.788 \\
Simple ARP (Mult.) & 0.161 & 0.091 & 0.095 & 0.500 & 0.362 & 0.175 & 0.157 & 0.172 & 0.172 & 0.642 & 0.454 & 0.057 & 1.616 & \bftable \underline{0.006} & 0.051 & 0.070 & \underline{0.020} & \bftable 0.014 & 1.930 \\
Simple Bells (Add) & 3.203 & 3.143 & 3.171 & 2.459 & 3.275 & 3.119 & 3.483 & 3.353 & 3.328 & 4.069 & 3.689 & \underline{0.392} & 1.993 & \bftable 0.055 & 0.491 & 0.641 & 0.613 & \bftable \underline{0.035} & 4.951 \\
Simple Bells (Mult.) & 0.220 & 0.409 & 0.312 & 0.858 & 0.908 & 0.457 & 0.473 & 0.494 & 0.497 & 0.847 & 0.691 & 0.177 & 1.698 & \bftable \underline{0.004} & 0.212 & 0.206 & \underline{0.025} & \bftable 0.019 & 1.882 \\
Simple Spikes (Add) & \underline{0.010} & 0.010 & 0.010 & 0.372 & 0.157 & 0.071 & 0.653 & 0.585 & 0.557 & 0.823 & 0.756 & 0.146 & 0.644 & 0.013 & 0.071 & 0.231 & \bftable 0.009 & \bftable \underline{0.007} & 1.258 \\
Simple Spikes (Mult.) & \underline{0.024} & \underline{0.024} & \underline{0.024} & 0.089 & 0.056 & 0.143 & 0.581 & 0.540 & 0.562 & 0.781 & 0.664 & 0.453 & 1.930 & \bftable \underline{0.004} & 0.054 & 0.458 & \bftable 0.006 & 0.456 & 1.397 \\
Simple Steps (Add) & \underline{0.023} & 0.023 & \bftable 0.023 & 0.742 & 0.225 & 0.216 & 1.653 & 1.603 & 1.663 & 1.862 & 1.856 & 0.422 & 1.079 & 0.033 & 0.337 & 0.452 & 0.077 & \bftable \underline{0.018} & 2.577 \\
Simple Steps (Mult.) & \underline{0.023} & \underline{0.023} & \underline{0.023} & 0.113 & 0.033 & 0.029 & 0.720 & 0.769 & 0.757 & 1.067 & 1.014 & 0.124 & 2.262 & \bftable 0.008 & 0.076 & 0.177 & \bftable \underline{0.007} & 0.703 & 1.808 \\
Single ARP (Add.) & 0.601 & 0.636 & 0.241 & 0.811 & 0.608 & 0.341 & 0.344 & 0.336 & 0.340 & 0.823 & 0.548 & 0.072 & 1.200 & \bftable 0.027 & 0.040 & 0.093 & \underline{0.035} & \bftable \underline{0.015} & 1.774 \\
Single ARP (Mult.) & 0.148 & 0.092 & 0.091 & 0.593 & 0.318 & 0.166 & 0.166 & 0.171 & 0.154 & 0.540 & 0.418 & 0.053 & 1.914 & \bftable \underline{0.004} & 0.048 & 0.069 & \underline{0.019} & \bftable 0.016 & 1.877 \\
Single Bells (Add.) & 2.675 & 3.162 & 3.174 & 2.599 & 3.254 & 3.088 & 3.728 & 3.514 & 3.327 & 4.079 & 3.835 & 0.616 & 1.945 & \bftable 0.054 & 0.687 & 0.965 & \underline{0.346} & \bftable \underline{0.026} & 4.779 \\
Single Bells (Mult.) & 0.165 & 0.526 & 0.339 & 1.122 & 0.864 & 0.559 & 0.539 & 0.507 & 0.523 & 0.851 & 0.684 & 0.208 & 1.611 & \bftable \underline{0.003} & 0.214 & 0.299 & \underline{0.025} & \bftable 0.019 & 1.989 \\
Single Spikes (Add.) & \underline{0.010} & \underline{0.010} & \underline{0.010} & 0.309 & 0.167 & 0.046 & 0.653 & 0.593 & 0.569 & 0.826 & 0.690 & 0.112 & 0.540 & \bftable \underline{0.002} & 0.040 & 0.235 & \bftable 0.002 & 0.470 & 1.242 \\
Single Spikes (Mult.) & \underline{0.023} & \underline{0.023} & \underline{0.023} & 0.115 & 0.046 & 0.086 & 0.575 & 0.555 & 0.536 & 0.831 & 0.629 & 0.449 & 1.909 & \bftable \underline{0.002} & 0.046 & 0.453 & \bftable 0.004 & 0.451 & 1.415 \\
Single Steps (Add.) & 0.019 & 0.019 & 0.019 & 0.514 & 0.094 & 0.053 & 1.273 & 1.263 & 1.338 & 1.566 & 1.501 & 0.186 & 0.886 & \bftable \underline{0.005} & 0.064 & 0.196 & \underline{0.009} & \bftable 0.008 & 2.281 \\
Single Steps (Mult.) & \underline{0.023} & \underline{0.023} & \underline{0.023} & 0.061 & 0.028 & 0.037 & 0.735 & 0.736 & 0.710 & 1.067 & 0.998 & 0.127 & 2.672 & \bftable 0.004 & 0.068 & 0.192 & \bftable \underline{0.004} & 0.684 & 1.841 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.144 & 0.164 & 0.128 & 0.694 & 0.389 & 0.290 & 1.000 & 0.982 & 0.971 & 1.642 & 1.374 & 0.257 & 2.153 & \bftable \underline{0.013} & 0.140 & 0.341 & \bftable 0.030 & \underline{0.071} & 2.989 \\
\rowcolor{white} \bftable Avg. Rank & 6.875 & 7.688 & 6.250 & 12.188 & 11.000 & 8.938 & 13.500 & 13.062 & 12.688 & 16.875 & 15.562 & 7.062 & 15.750 & \bftable \underline{2.062} & 5.875 & 8.562 & \bftable 2.812 & \underline{4.625} & 18.625 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{3}{c}{Adapters Only} & \multicolumn{5}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-12} \cmidrule(lr){13-20}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX (FF) (Base)}} & \rotatebox{45}{\thead{ChronosX (FF) (Large)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (Base)}} & \rotatebox{45}{\thead{ChronosX (Large)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Chronos Base}} & \rotatebox{45}{\thead{Chronos Large}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
Diverse ARP (Add) & 1.004 & 0.491 & 0.505 & 1.282 & 0.657 & 0.566 & 0.768 & 0.645 & 0.566 & 2.056 & 1.848 & \underline{0.148} & 2.801 & 0.317 & \bftable 0.110 & 0.242 & 0.419 & \bftable \underline{0.099} & 1.947 \\
Diverse ARP (Mult.) & 0.500 & 0.427 & 0.460 & 0.987 & 0.796 & 0.544 & 0.772 & 0.569 & 0.545 & 1.928 & 1.791 & \underline{0.323} & 3.091 & 0.404 & \bftable 0.314 & 0.374 & 0.370 & \bftable \underline{0.221} & 1.921 \\
Diverse Bells (Add) & 3.392 & 3.596 & 3.664 & 4.066 & 3.880 & 3.810 & 3.975 & 4.111 & 3.960 & 4.634 & 4.713 & \underline{1.512} & 2.234 & \bftable 0.446 & 12.561 & 1.584 & 2.513 & \bftable \underline{0.169} & 5.563 \\
Diverse Bells (Mult.) & 0.925 & \underline{0.911} & 1.136 & 1.959 & 1.786 & 1.443 & 1.620 & 1.419 & 1.478 & 2.834 & 2.755 & 1.000 & 3.453 & \bftable 0.651 & 0.920 & 1.171 & 1.462 & \bftable \underline{0.249} & 2.698 \\
Diverse Spikes (Add) & 0.062 & \underline{0.039} & \bftable 0.036 & 0.294 & 0.189 & 0.169 & 0.767 & 0.693 & 0.669 & 1.048 & 0.999 & 0.163 & 1.203 & 0.077 & 0.107 & 0.176 & 0.132 & \bftable \underline{0.022} & 1.286 \\
Diverse Spikes (Mult.) & 0.173 & \bftable \underline{0.086} & \bftable 0.090 & 0.451 & 0.327 & 0.348 & 0.691 & 0.607 & 0.605 & 1.247 & 1.201 & 0.516 & 1.826 & \underline{0.121} & 0.264 & 0.537 & 0.240 & 0.491 & 1.427 \\
Diverse Steps (Add) & 0.393 & \underline{0.191} & \bftable 0.153 & 0.896 & 0.824 & 0.796 & 2.099 & 2.013 & 2.099 & 2.387 & 2.388 & 0.409 & 2.182 & 0.252 & 0.222 & 0.490 & 0.584 & \bftable \underline{0.056} & 2.851 \\
Diverse Steps (Mult.) & 0.495 & \bftable \underline{0.298} & \bftable 0.314 & 1.054 & 1.019 & 0.917 & 1.464 & 1.437 & 1.435 & 2.110 & 2.195 & 0.644 & 3.165 & 0.404 & 0.581 & 0.818 & 1.021 & \underline{0.401} & 2.329 \\
Noisy ARP (Add) & 0.613 & 0.556 & 0.556 & 0.967 & 0.724 & 0.619 & 0.713 & 0.669 & 0.631 & 1.580 & 1.473 & \underline{0.477} & 1.760 & 0.570 & \bftable 0.464 & 0.483 & 0.495 & \bftable \underline{0.459} & 1.713 \\
Noisy ARP (Mult.) & 0.750 & 0.763 & 0.587 & 0.884 & 0.811 & 0.671 & 0.778 & 0.687 & 0.672 & 1.647 & 1.619 & \bftable 0.551 & 2.510 & 0.632 & 0.552 & \underline{0.551} & 0.552 & \bftable \underline{0.512} & 1.665 \\
Noisy Bells (Add) & 2.370 & 3.280 & 1.742 & 3.301 & 2.353 & 2.718 & 3.328 & 3.274 & 3.162 & 3.851 & 3.721 & 0.867 & 1.472 & \underline{0.722} & 0.805 & 1.027 & \bftable 0.714 & \bftable \underline{0.436} & 4.558 \\
Noisy Bells (Mult.) & 0.693 & \underline{0.641} & \bftable 0.623 & 1.425 & 1.402 & 1.478 & 1.360 & 1.332 & 1.340 & 2.211 & 2.166 & 1.105 & 2.819 & 1.029 & 1.187 & 1.219 & 0.833 & \bftable \underline{0.583} & 2.155 \\
Noisy Spikes (Add) & 0.210 & \underline{0.178} & \bftable \underline{0.175} & 0.344 & 0.257 & 0.227 & 0.776 & 0.680 & 0.664 & 0.995 & 0.974 & 0.239 & 0.842 & 0.241 & 0.208 & 0.236 & 0.203 & \bftable 0.176 & 1.194 \\
Noisy Spikes (Mult.) & \underline{0.362} & \bftable 0.336 & \bftable \underline{0.326} & 0.547 & 0.506 & 0.456 & 0.777 & 0.696 & 0.683 & 1.281 & 1.265 & 0.629 & 1.717 & 0.451 & 0.453 & 0.660 & 0.364 & 0.445 & 1.401 \\
Noisy Steps (Add) & 0.524 & 0.387 & \underline{0.385} & 0.958 & 0.968 & 0.949 & 1.994 & 1.934 & 1.977 & 2.030 & 2.071 & 0.457 & 1.479 & 0.511 & \bftable 0.381 & 0.546 & 0.417 & \bftable \underline{0.324} & 2.424 \\
Noisy Steps (Mult.) & 0.497 & \bftable 0.457 & \bftable \underline{0.437} & 0.806 & 0.773 & 0.681 & 1.190 & 1.173 & 1.101 & 1.597 & 1.574 & 0.683 & 2.123 & 0.630 & 0.636 & 0.714 & 0.558 & \underline{0.462} & 2.052 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.443 & 0.352 & \underline{0.333} & 0.808 & 0.669 & 0.610 & 1.000 & 0.917 & 0.897 & 1.573 & 1.534 & 0.417 & 1.674 & \bftable 0.324 & 0.396 & 0.471 & 0.430 & \bftable \underline{0.201} & 1.741 \\
\rowcolor{white} \bftable Avg. Rank & 6.812 & \underline{4.938} & \bftable 4.312 & 13.000 & 11.438 & 9.500 & 14.188 & 12.688 & 12.188 & 17.250 & 16.625 & 6.250 & 16.562 & 5.312 & 5.500 & 7.500 & 5.875 & \bftable \underline{2.125} & 17.938 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{3}{c}{Adapters Only} & \multicolumn{5}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-12} \cmidrule(lr){13-20}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX (FF) (Base)}} & \rotatebox{45}{\thead{ChronosX (FF) (Large)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (Base)}} & \rotatebox{45}{\thead{ChronosX (Large)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Chronos Base}} & \rotatebox{45}{\thead{Chronos Large}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
ETT (15 Min.) & 0.022 & 0.026 & 0.025 & \bftable 0.016 & 0.020 & 0.019 & 0.016 & 0.017 & 0.018 & 0.019 & 0.040 & 0.020 & 0.020 & 0.072 & 0.035 & \underline{0.016} & 0.027 & \bftable \underline{0.015} & 0.065 \\
ETT (Hourly) & \underline{0.025} & \bftable 0.024 & 0.027 & 0.025 & 0.026 & 0.026 & \bftable \underline{0.022} & 0.025 & 0.026 & 0.037 & 0.076 & 0.045 & 0.045 & 0.026 & 0.036 & 0.065 & 0.063 & 0.035 & 0.101 \\
M5 & \underline{0.538} & \bftable 0.533 & \bftable \underline{0.533} & 0.557 & 0.551 & 0.550 & 0.549 & 0.544 & 0.544 & 0.586 & 0.576 & - & 0.560 & 0.617 & 0.812 & 0.607 & 0.604 & 0.748 & 0.934 \\
Electricity-BE & 0.058 & 0.062 & 0.065 & 0.049 & 0.052 & 0.045 & 0.049 & 0.051 & 0.044 & 0.069 & 0.075 & 0.080 & 0.087 & 0.078 & \underline{0.040} & \bftable \underline{0.036} & 0.054 & \bftable 0.038 & 0.071 \\
Electricity-DE & 0.455 & \underline{0.218} & 0.419 & 0.219 & \bftable 0.210 & 0.324 & 0.315 & 0.267 & 0.393 & 0.457 & 0.414 & 0.372 & 0.374 & 0.235 & 0.304 & \bftable \underline{0.195} & 0.378 & 0.295 & 1.048 \\
Electricity-FR & 0.074 & 0.067 & 0.060 & 0.062 & 0.059 & 0.050 & 0.060 & 0.054 & \underline{0.049} & 0.083 & 0.058 & 0.061 & 0.076 & 0.100 & \bftable 0.048 & 0.061 & 0.076 & \bftable \underline{0.041} & 0.135 \\
Electricity-NP & 0.020 & 0.020 & \bftable \underline{0.016} & \underline{0.019} & \bftable 0.016 & 0.025 & 0.025 & 0.020 & 0.023 & 0.039 & 0.026 & 0.028 & 0.026 & 0.030 & 0.022 & 0.027 & 0.029 & 0.034 & 0.037 \\
Electricity-PJM & 0.059 & 0.038 & 0.058 & 0.038 & 0.031 & 0.034 & 0.039 & 0.030 & 0.033 & 0.062 & 0.051 & 0.075 & \underline{0.027} & 0.030 & 0.030 & 0.027 & \bftable 0.027 & \bftable \underline{0.024} & 0.037 \\
Bull & 0.077 & \bftable \underline{0.061} & 0.144 & \bftable 0.062 & \underline{0.070} & 0.110 & 0.113 & 0.117 & 0.125 & 0.171 & 0.171 & 0.133 & 0.095 & 0.104 & 0.082 & 0.072 & 0.073 & 0.077 & 0.234 \\
Cockatoo & 0.054 & 0.169 & 0.035 & 0.040 & 0.072 & 0.080 & 0.044 & 0.070 & 0.058 & \bftable 0.029 & 0.055 & 0.060 & 0.055 & 0.031 & 0.085 & \bftable \underline{0.026} & 0.091 & \underline{0.029} & 0.068 \\
Covid19 (ProEnFo) & 0.016 & 0.012 & 0.014 & 0.011 & 0.013 & 0.011 & 0.017 & 0.013 & 0.011 & 0.008 & \bftable \underline{0.006} & 0.018 & 0.012 & 0.007 & 0.008 & \bftable 0.006 & \underline{0.007} & 0.009 & 0.014 \\
GFC12 & 0.064 & 0.051 & 0.043 & 0.037 & \bftable 0.032 & 0.036 & \underline{0.034} & \bftable \underline{0.030} & 0.036 & 0.047 & 0.040 & 0.047 & 0.040 & 0.056 & 0.037 & 0.039 & 0.042 & 0.042 & 0.064 \\
GFC14 & 0.015 & 0.014 & 0.016 & \underline{0.013} & 0.015 & \bftable 0.013 & 0.015 & 0.014 & 0.013 & 0.019 & 0.017 & 0.032 & 0.016 & \bftable \underline{0.012} & 0.019 & 0.019 & 0.022 & 0.027 & 0.031 \\
GFC17 & 0.025 & 0.029 & 0.026 & 0.019 & 0.027 & \bftable 0.018 & 0.035 & 0.043 & 0.019 & 0.034 & 0.031 & 0.021 & \underline{0.018} & 0.046 & \bftable \underline{0.013} & 0.021 & 0.021 & 0.019 & 0.031 \\
Hog & 0.031 & \bftable 0.017 & 0.020 & 0.018 & \underline{0.018} & 0.021 & 0.024 & 0.021 & 0.023 & 0.034 & 0.043 & 0.037 & \bftable \underline{0.016} & 0.019 & 0.020 & 0.020 & 0.021 & 0.020 & 0.022 \\
PDB & 0.027 & 0.033 & 0.019 & 0.017 & 0.032 & 0.017 & \bftable 0.015 & 0.018 & 0.018 & 0.019 & 0.019 & 0.020 & 0.018 & 0.025 & \bftable \underline{0.010} & 0.017 & \underline{0.016} & 0.020 & 0.030 \\
Spain & 0.059 & 0.067 & 0.053 & 0.038 & 0.083 & 0.094 & 0.035 & 0.092 & 0.097 & 0.039 & 0.054 & \underline{0.033} & 0.060 & 0.046 & \bftable \underline{0.023} & 0.071 & 0.038 & \bftable 0.030 & 0.057 \\
Rideshare & \bftable 0.177 & \bftable \underline{0.177} & \underline{0.177} & 0.178 & 0.178 & 0.178 & 0.182 & 0.177 & 0.178 & 0.192 & 0.194 & 0.257 & 0.219 & 0.190 & 0.184 & 0.205 & 0.190 & 0.193 & 0.325 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 1.174 & 1.116 & 1.083 & \bftable \underline{0.878} & 1.007 & 1.019 & 1.000 & 1.047 & 1.024 & 1.204 & 1.272 & 1.286 & 1.091 & 1.140 & \underline{0.932} & 0.939 & 1.094 & \bftable 0.926 & 1.752 \\
\rowcolor{white} \bftable Avg. Rank & 10.944 & 9.167 & 10.111 & \bftable \underline{5.833} & 8.278 & 8.000 & 8.500 & 8.333 & 8.444 & 13.167 & 12.667 & 13.882 & 10.500 & 11.056 & \bftable 7.722 & 8.056 & 10.722 & \underline{7.944} & 16.389 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{Full Finetuned} & \multicolumn{3}{c}{Adapters Only} & \multicolumn{5}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-12} \cmidrule(lr){13-20}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX (FF) (Base)}} & \rotatebox{45}{\thead{ChronosX (FF) (Large)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (Base)}} & \rotatebox{45}{\thead{ChronosX (Large)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Chronos Base}} & \rotatebox{45}{\thead{Chronos Large}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
ETT (15 Min.) & 0.338 & 0.363 & 0.344 & \bftable 0.213 & 0.287 & 0.272 & \underline{0.224} & 0.242 & 0.243 & 0.259 & 0.513 & 0.225 & 0.269 & 0.790 & 0.451 & \bftable \underline{0.208} & 0.404 & 0.239 & 0.677 \\
ETT (Hourly) & 0.354 & \bftable 0.341 & 0.373 & 0.352 & 0.365 & 0.366 & \bftable \underline{0.297} & \underline{0.347} & 0.373 & 0.489 & 0.900 & 0.469 & 0.599 & 0.351 & 0.463 & 0.752 & 0.677 & 0.443 & 0.950 \\
M5 & \underline{0.907} & \bftable \underline{0.902} & \bftable 0.902 & 0.925 & 0.914 & 0.916 & 0.919 & 0.916 & 0.917 & 0.959 & 0.925 & - & 0.911 & 0.938 & 1.038 & 0.946 & 0.953 & 1.326 & 1.268 \\
Electricity-BE & 0.432 & 0.482 & 0.499 & 0.374 & 0.380 & 0.326 & 0.380 & 0.383 & 0.329 & 0.458 & 0.510 & 0.306 & 0.621 & 0.568 & \underline{0.292} & \bftable \underline{0.276} & 0.406 & \bftable 0.276 & 0.405 \\
Electricity-DE & 1.001 & 0.443 & 0.906 & \bftable \underline{0.378} & \underline{0.396} & 0.691 & 0.636 & 0.559 & 0.856 & 0.970 & 0.820 & 0.699 & 0.671 & 0.458 & 0.625 & \bftable 0.381 & 0.646 & 0.526 & 1.582 \\
Electricity-FR & 0.676 & 0.598 & 0.531 & 0.570 & 0.541 & 0.467 & 0.548 & 0.496 & \underline{0.459} & 0.801 & 0.520 & 0.532 & 0.691 & 0.881 & \bftable 0.451 & 0.562 & 0.628 & \bftable \underline{0.382} & 0.966 \\
Electricity-NP & 0.548 & 0.606 & \bftable \underline{0.464} & \underline{0.518} & \bftable 0.467 & 0.662 & 0.654 & 0.559 & 0.589 & 1.070 & 0.674 & 0.717 & 0.683 & 0.769 & 0.560 & 0.685 & 0.682 & 0.869 & 0.781 \\
Electricity-PJM & 0.389 & 0.260 & 0.378 & 0.261 & 0.202 & 0.227 & 0.267 & 0.186 & 0.218 & 0.372 & 0.308 & 0.194 & \underline{0.155} & 0.166 & 0.176 & \bftable 0.154 & 0.162 & \bftable \underline{0.147} & 0.169 \\
Bull & 0.830 & \bftable \underline{0.596} & 1.322 & \bftable 0.601 & \underline{0.615} & 1.023 & 0.990 & 1.032 & 1.113 & 1.577 & 1.497 & 1.248 & 0.851 & 0.940 & 0.783 & 0.723 & 0.727 & 0.769 & 1.681 \\
Cockatoo & 0.911 & 1.888 & 0.548 & 0.652 & 1.096 & 1.180 & 0.706 & 1.040 & 0.917 & \bftable 0.324 & 0.797 & 0.881 & 0.761 & \underline{0.442} & 1.107 & \bftable \underline{0.308} & 1.184 & 0.471 & 0.737 \\
Covid19 (ProEnFo) & 0.407 & 0.320 & 0.359 & 0.269 & 0.334 & 0.302 & 0.411 & 0.334 & 0.302 & 0.183 & \bftable \underline{0.141} & 0.423 & 0.330 & 0.204 & 0.224 & \bftable 0.157 & \underline{0.174} & 0.214 & 0.276 \\
GFC12 & 1.193 & 1.079 & 0.879 & 0.738 & 0.678 & 0.754 & \underline{0.657} & \bftable 0.651 & 0.742 & 0.769 & 0.799 & 0.718 & 0.738 & 1.138 & \bftable \underline{0.599} & 0.709 & 0.667 & 0.688 & 0.925 \\
GFC14 & 0.499 & 0.459 & 0.521 & 0.414 & 0.473 & \bftable 0.392 & 0.433 & 0.436 & \underline{0.394} & 0.517 & 0.501 & 1.010 & 0.468 & \bftable \underline{0.339} & 0.524 & 0.521 & 0.587 & 0.693 & 0.722 \\
GFC17 & 0.525 & 0.590 & 0.556 & 0.474 & 0.560 & 0.424 & 0.732 & 0.895 & 0.427 & 0.782 & 0.644 & 0.535 & \underline{0.421} & 0.904 & \bftable \underline{0.303} & 0.486 & 0.430 & \bftable 0.413 & 0.533 \\
Hog & 0.468 & 0.313 & 0.322 & 0.284 & 0.287 & 0.304 & 0.302 & 0.321 & 0.329 & 0.378 & 0.574 & 0.720 & \bftable 0.239 & \underline{0.261} & 0.339 & 0.324 & 0.317 & 0.308 & \bftable \underline{0.227} \\
PDB & 0.658 & 0.790 & 0.472 & 0.404 & 0.778 & 0.431 & 0.355 & 0.466 & 0.449 & \underline{0.347} & 0.432 & 0.497 & 0.398 & 0.580 & \bftable \underline{0.208} & 0.352 & \bftable 0.297 & 0.388 & 0.545 \\
Spain & 0.834 & 0.909 & 0.852 & 0.589 & 1.091 & 1.162 & 0.454 & 1.160 & 1.193 & 0.505 & 0.780 & \underline{0.390} & 0.817 & 0.585 & \bftable \underline{0.304} & 0.850 & 0.482 & \bftable 0.357 & 0.606 \\
Rideshare & \bftable 0.461 & \underline{0.461} & 0.462 & 0.467 & 0.463 & 0.463 & 0.472 & 0.462 & 0.464 & 0.473 & 0.476 & 0.630 & 0.528 & 0.475 & \bftable \underline{0.460} & 0.497 & 0.470 & 0.469 & 0.630 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 1.227 & 1.151 & 1.136 & 0.911 & 1.031 & 1.050 & 1.000 & 1.067 & 1.046 & 1.123 & 1.227 & 1.151 & 1.062 & 1.092 & \underline{0.905} & \bftable \underline{0.898} & 1.016 & \bftable 0.902 & 1.341 \\
\rowcolor{white} \bftable Avg. Rank & 11.833 & 10.333 & 11.389 & \bftable \underline{6.667} & 8.944 & 9.222 & 8.389 & 8.944 & 9.722 & 12.500 & 12.778 & 11.971 & 9.944 & 10.722 & \underline{7.500} & 7.889 & 9.833 & \bftable 7.167 & 13.861 \\
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{lcccccccccccccccc}
\toprule
 & Full Finetuned & \multicolumn{4}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-9} \cmidrule(lr){10-17}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (OL)}} & \rotatebox{45}{\thead{ChronosX (NL)}} & \rotatebox{45}{\thead{ChronosX (NL-NR)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
Simple ARP (Add) & 0.164 & 0.168 & 0.089 & 0.088 & 0.066 & 0.056 & 0.148 & 0.099 & 0.012 & 0.198 & 0.007 & \bftable 0.005 & 0.015 & \underline{0.007} & \bftable \underline{0.002} & 0.402 \\
Simple ARP (Mult.) & 0.042 & 0.136 & 0.127 & 0.108 & 0.057 & 0.037 & 0.153 & 0.114 & 0.014 & 0.313 & \bftable \underline{0.001} & 0.012 & 0.018 & \underline{0.004} & \bftable 0.003 & 0.572 \\
Simple Bells (Add) & 0.287 & 0.225 & 0.302 & 0.342 & 0.347 & 0.319 & 0.383 & 0.346 & \underline{0.037} & 0.176 & \bftable 0.005 & 0.048 & 0.061 & 0.056 & \bftable \underline{0.003} & 0.582 \\
Simple Bells (Mult.) & 0.041 & 0.176 & 0.165 & 0.151 & 0.133 & 0.089 & 0.156 & 0.136 & 0.033 & 0.273 & \bftable \underline{0.001} & 0.040 & 0.037 & \underline{0.005} & \bftable 0.004 & 0.417 \\
Simple Spikes (Add) & 0.007 & 0.250 & 0.206 & 0.233 & 0.223 & 0.431 & 0.515 & 0.498 & 0.083 & 0.381 & \bftable \underline{0.003} & 0.036 & 0.117 & \bftable 0.003 & \underline{0.004} & 0.978 \\
Simple Spikes (Mult.) & \underline{0.007} & 0.022 & 0.020 & 0.025 & 0.136 & 0.142 & 0.212 & 0.196 & 0.101 & 0.446 & \bftable \underline{0.001} & 0.014 & 0.116 & \bftable 0.002 & 0.099 & 0.440 \\
Simple Steps (Add) & \underline{0.007} & 0.185 & 0.133 & 0.122 & 0.118 & 0.415 & 0.455 & 0.458 & 0.096 & 0.293 & \bftable \underline{0.004} & 0.067 & 0.105 & 0.009 & \bftable 0.004 & 0.835 \\
Simple Steps (Mult.) & \underline{0.007} & 0.030 & 0.059 & 0.105 & 0.204 & 0.169 & 0.275 & 0.269 & 0.032 & 0.486 & \bftable \underline{0.001} & 0.019 & 0.046 & \bftable 0.002 & 0.143 & 0.577 \\
Single ARP (Add.) & 0.130 & 0.175 & 0.105 & 0.121 & 0.076 & 0.062 & 0.152 & 0.106 & 0.013 & 0.222 & \bftable 0.005 & 0.008 & 0.018 & \underline{0.007} & \bftable \underline{0.003} & 0.416 \\
Single ARP (Mult.) & 0.038 & 0.157 & 0.114 & 0.089 & 0.062 & 0.038 & 0.131 & 0.109 & 0.012 & 0.410 & \bftable \underline{0.001} & 0.011 & 0.016 & \underline{0.004} & \bftable 0.004 & 0.538 \\
Single Bells (Add.) & 0.252 & 0.261 & 0.318 & 0.391 & 0.398 & 0.367 & 0.410 & 0.383 & 0.063 & 0.181 & \bftable 0.006 & 0.072 & 0.098 & \underline{0.036} & \bftable \underline{0.003} & 0.592 \\
Single Bells (Mult.) & 0.034 & 0.214 & 0.157 & 0.110 & 0.124 & 0.105 & 0.163 & 0.136 & 0.038 & 0.289 & \bftable \underline{0.001} & 0.040 & 0.055 & \underline{0.005} & \bftable 0.004 & 0.461 \\
Single Spikes (Add.) & \underline{0.008} & 0.181 & 0.210 & 0.241 & 0.361 & 0.391 & 0.479 & 0.436 & 0.073 & 0.310 & \bftable \underline{0.001} & 0.025 & 0.139 & \bftable 0.002 & 0.242 & 0.954 \\
Single Spikes (Mult.) & \underline{0.008} & 0.031 & 0.040 & 0.070 & 0.140 & 0.145 & 0.230 & 0.197 & 0.108 & 0.463 & \bftable \underline{0.001} & 0.012 & 0.120 & \bftable 0.001 & 0.098 & 0.462 \\
Single Steps (Add.) & 0.008 & 0.151 & 0.156 & 0.195 & 0.185 & 0.390 & 0.471 & 0.449 & 0.058 & 0.262 & \bftable \underline{0.002} & 0.021 & 0.062 & \underline{0.003} & \bftable 0.002 & 0.900 \\
Single Steps (Mult.) & \underline{0.007} & 0.018 & 0.052 & 0.073 & 0.213 & 0.186 & 0.291 & 0.283 & 0.034 & 0.622 & \bftable 0.001 & 0.018 & 0.050 & \bftable \underline{0.001} & 0.146 & 0.596 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.166 & 0.735 & 0.741 & 0.824 & 0.971 & 1.000 & 1.680 & 1.466 & 0.256 & 2.036 & \bftable \underline{0.012} & 0.140 & 0.341 & \bftable 0.029 & \underline{0.068} & 3.789 \\
\rowcolor{white} \bftable Avg. Rank & 5.938 & 9.875 & 9.375 & 9.750 & 10.375 & 10.250 & 13.875 & 12.375 & 5.562 & 13.375 & \bftable \underline{1.438} & 4.375 & 6.812 & \bftable 2.750 & \underline{4.062} & 15.812 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
 & Full Finetuned & \multicolumn{4}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-9} \cmidrule(lr){10-17}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (OL)}} & \rotatebox{45}{\thead{ChronosX (NL)}} & \rotatebox{45}{\thead{ChronosX (NL-NR)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
Diverse ARP (Add) & 0.092 & 0.117 & 0.061 & 0.063 & 0.065 & 0.063 & 0.167 & 0.138 & \underline{0.012} & 0.265 & 0.023 & \bftable 0.009 & 0.019 & 0.032 & \bftable \underline{0.007} & 0.250 \\
Diverse ARP (Mult.) & 0.036 & 0.077 & 0.061 & 0.061 & 0.060 & 0.059 & 0.153 & 0.137 & \underline{0.024} & 0.269 & 0.030 & \bftable 0.024 & 0.028 & 0.029 & \bftable \underline{0.016} & 0.221 \\
Diverse Bells (Add) & 0.208 & 0.271 & 0.252 & 0.265 & 0.266 & 0.257 & 0.317 & 0.313 & 0.124 & 0.168 & \bftable 0.027 & 1.162 & \underline{0.105} & 0.161 & \bftable \underline{0.011} & 0.464 \\
Diverse Bells (Mult.) & 0.051 & 0.116 & 0.096 & 0.098 & 0.100 & 0.089 & 0.162 & 0.155 & 0.055 & 0.233 & \bftable 0.036 & \underline{0.050} & 0.067 & 0.081 & \bftable \underline{0.012} & 0.213 \\
Diverse Spikes (Add) & \bftable 0.016 & 0.075 & 0.077 & 0.075 & 0.075 & 0.230 & 0.288 & 0.279 & 0.049 & 0.352 & \underline{0.019} & 0.029 & 0.046 & 0.036 & \bftable \underline{0.006} & 0.460 \\
Diverse Spikes (Mult.) & \bftable 0.021 & 0.049 & 0.051 & 0.047 & 0.048 & 0.084 & 0.134 & 0.131 & 0.061 & 0.200 & \bftable \underline{0.012} & 0.029 & 0.068 & \underline{0.027} & 0.055 & 0.202 \\
Diverse Steps (Add) & 0.046 & 0.108 & 0.109 & 0.108 & 0.107 & 0.273 & 0.296 & 0.293 & 0.051 & 0.326 & \bftable 0.028 & \underline{0.028} & 0.061 & 0.076 & \bftable \underline{0.007} & 0.490 \\
Diverse Steps (Mult.) & \underline{0.042} & 0.087 & 0.079 & 0.091 & 0.090 & 0.126 & 0.185 & 0.188 & 0.054 & 0.264 & \bftable \underline{0.033} & 0.049 & 0.067 & 0.086 & \bftable 0.036 & 0.273 \\
Noisy ARP (Add) & 0.063 & 0.102 & 0.083 & 0.077 & 0.081 & 0.072 & 0.169 & 0.152 & \underline{0.051} & 0.185 & 0.059 & \bftable 0.049 & 0.051 & 0.052 & \bftable \underline{0.048} & 0.261 \\
Noisy ARP (Mult.) & 0.064 & 0.077 & 0.071 & 0.069 & 0.066 & 0.066 & 0.144 & 0.134 & 0.048 & 0.253 & 0.053 & \underline{0.047} & 0.048 & \bftable 0.047 & \bftable \underline{0.045} & 0.219 \\
Noisy Bells (Add) & 0.198 & 0.265 & 0.163 & 0.284 & 0.302 & 0.249 & 0.299 & 0.290 & 0.066 & 0.108 & \bftable 0.051 & 0.062 & 0.078 & \underline{0.052} & \bftable \underline{0.032} & 0.439 \\
Noisy Bells (Mult.) & \bftable 0.049 & 0.101 & 0.098 & 0.098 & 0.090 & 0.094 & 0.163 & 0.157 & 0.081 & 0.205 & 0.072 & 0.088 & 0.091 & \underline{0.058} & \bftable \underline{0.042} & 0.213 \\
Noisy Spikes (Add) & \bftable 0.050 & 0.087 & 0.087 & 0.087 & 0.088 & 0.239 & 0.277 & 0.274 & 0.063 & 0.208 & 0.061 & 0.053 & 0.059 & \underline{0.051} & \bftable \underline{0.044} & 0.433 \\
Noisy Spikes (Mult.) & \bftable \underline{0.038} & 0.059 & 0.057 & 0.061 & 0.062 & 0.100 & 0.149 & 0.146 & 0.076 & 0.197 & \underline{0.048} & 0.050 & 0.084 & \bftable 0.040 & 0.050 & 0.216 \\
Noisy Steps (Add) & 0.065 & 0.127 & 0.126 & 0.140 & 0.137 & 0.277 & 0.266 & 0.267 & 0.060 & 0.197 & 0.066 & \bftable 0.049 & 0.071 & \underline{0.053} & \bftable \underline{0.041} & 0.425 \\
Noisy Steps (Mult.) & \bftable 0.044 & 0.072 & 0.069 & 0.097 & 0.096 & 0.120 & 0.158 & 0.154 & 0.062 & 0.223 & 0.057 & 0.058 & 0.065 & \underline{0.050} & \bftable \underline{0.042} & 0.259 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.420 & 0.782 & 0.687 & 0.737 & 0.737 & 1.000 & 1.551 & 1.486 & 0.415 & 1.728 & \bftable 0.297 & \underline{0.389} & 0.459 & 0.410 & \bftable \underline{0.188} & 2.329 \\
\rowcolor{white} \bftable Avg. Rank & 4.688 & 10.188 & 8.938 & 9.750 & 9.625 & 10.500 & 13.938 & 13.188 & 5.375 & 13.812 & \bftable 3.688 & \underline{4.312} & 6.188 & 4.375 & \bftable \underline{1.750} & 15.688 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
 & Full Finetuned & \multicolumn{4}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-9} \cmidrule(lr){10-17}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (OL)}} & \rotatebox{45}{\thead{ChronosX (NL)}} & \rotatebox{45}{\thead{ChronosX (NL-NR)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
Simple ARP (Add) & 0.947 & 0.951 & 0.567 & 0.559 & 0.429 & 0.322 & 0.849 & 0.571 & 0.067 & 1.103 & 0.039 & \bftable 0.029 & 0.086 & \underline{0.034} & \bftable \underline{0.013} & 1.788 \\
Simple ARP (Mult.) & 0.161 & 0.500 & 0.479 & 0.410 & 0.226 & 0.157 & 0.642 & 0.454 & 0.057 & 1.616 & \bftable \underline{0.006} & 0.051 & 0.070 & \underline{0.020} & \bftable 0.014 & 1.930 \\
Simple Bells (Add) & 3.203 & 2.459 & 3.182 & 3.605 & 3.645 & 3.483 & 4.069 & 3.689 & \underline{0.392} & 1.993 & \bftable 0.055 & 0.491 & 0.641 & 0.613 & \bftable \underline{0.035} & 4.951 \\
Simple Bells (Mult.) & 0.220 & 0.858 & 0.826 & 0.800 & 0.683 & 0.473 & 0.847 & 0.691 & 0.177 & 1.698 & \bftable \underline{0.004} & 0.212 & 0.206 & \underline{0.025} & \bftable 0.019 & 1.882 \\
Simple Spikes (Add) & \underline{0.010} & 0.372 & 0.305 & 0.364 & 0.344 & 0.653 & 0.823 & 0.756 & 0.146 & 0.644 & 0.013 & 0.071 & 0.231 & \bftable 0.009 & \bftable \underline{0.007} & 1.258 \\
Simple Spikes (Mult.) & \underline{0.024} & 0.089 & 0.092 & 0.092 & 0.443 & 0.581 & 0.781 & 0.664 & 0.453 & 1.930 & \bftable \underline{0.004} & 0.054 & 0.458 & \bftable 0.006 & 0.456 & 1.397 \\
Simple Steps (Add) & \bftable 0.023 & 0.742 & 0.510 & 0.528 & 0.559 & 1.653 & 1.862 & 1.856 & 0.422 & 1.079 & \underline{0.033} & 0.337 & 0.452 & 0.077 & \bftable \underline{0.018} & 2.577 \\
Simple Steps (Mult.) & \underline{0.023} & 0.113 & 0.229 & 0.391 & 0.671 & 0.720 & 1.067 & 1.014 & 0.124 & 2.262 & \bftable 0.008 & 0.076 & 0.177 & \bftable \underline{0.007} & 0.703 & 1.808 \\
Single ARP (Add.) & 0.601 & 0.811 & 0.524 & 0.623 & 0.409 & 0.344 & 0.823 & 0.548 & 0.072 & 1.200 & \bftable 0.027 & 0.040 & 0.093 & \underline{0.035} & \bftable \underline{0.015} & 1.774 \\
Single ARP (Mult.) & 0.148 & 0.593 & 0.436 & 0.356 & 0.236 & 0.166 & 0.540 & 0.418 & 0.053 & 1.914 & \bftable \underline{0.004} & 0.048 & 0.069 & \underline{0.019} & \bftable 0.016 & 1.877 \\
Single Bells (Add.) & 2.675 & 2.599 & 3.175 & 3.870 & 3.937 & 3.728 & 4.079 & 3.835 & 0.616 & 1.945 & \bftable 0.054 & 0.687 & 0.965 & \underline{0.346} & \bftable \underline{0.026} & 4.779 \\
Single Bells (Mult.) & 0.165 & 1.122 & 0.758 & 0.545 & 0.609 & 0.539 & 0.851 & 0.684 & 0.208 & 1.611 & \bftable \underline{0.003} & 0.214 & 0.299 & \underline{0.025} & \bftable 0.019 & 1.989 \\
Single Spikes (Add.) & \underline{0.010} & 0.309 & 0.347 & 0.406 & 0.570 & 0.653 & 0.826 & 0.690 & 0.112 & 0.540 & \bftable \underline{0.002} & 0.040 & 0.235 & \bftable 0.002 & 0.470 & 1.242 \\
Single Spikes (Mult.) & \underline{0.023} & 0.115 & 0.147 & 0.251 & 0.454 & 0.575 & 0.831 & 0.629 & 0.449 & 1.909 & \bftable \underline{0.002} & 0.046 & 0.453 & \bftable 0.004 & 0.451 & 1.415 \\
Single Steps (Add.) & 0.019 & 0.514 & 0.543 & 0.673 & 0.614 & 1.273 & 1.566 & 1.501 & 0.186 & 0.886 & \bftable \underline{0.005} & 0.064 & 0.196 & \underline{0.009} & \bftable 0.008 & 2.281 \\
Single Steps (Mult.) & \underline{0.023} & 0.061 & 0.196 & 0.269 & 0.670 & 0.735 & 1.067 & 0.998 & 0.127 & 2.672 & \bftable 0.004 & 0.068 & 0.192 & \bftable \underline{0.004} & 0.684 & 1.841 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.144 & 0.694 & 0.714 & 0.796 & 0.911 & 1.000 & 1.642 & 1.374 & 0.257 & 2.153 & \bftable \underline{0.013} & 0.140 & 0.341 & \bftable 0.030 & \underline{0.071} & 2.989 \\
\rowcolor{white} \bftable Avg. Rank & 5.812 & 9.625 & 9.250 & 9.750 & 10.000 & 10.438 & 14.062 & 12.375 & 5.500 & 13.500 & \bftable \underline{1.812} & 4.438 & 6.875 & \bftable 2.688 & \underline{4.188} & 15.688 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
 & Full Finetuned & \multicolumn{4}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-9} \cmidrule(lr){10-17}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (OL)}} & \rotatebox{45}{\thead{ChronosX (NL)}} & \rotatebox{45}{\thead{ChronosX (NL-NR)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
Diverse ARP (Add) & 1.004 & 1.282 & 0.745 & 0.766 & 0.779 & 0.768 & 2.056 & 1.848 & \underline{0.148} & 2.801 & 0.317 & \bftable 0.110 & 0.242 & 0.419 & \bftable \underline{0.099} & 1.947 \\
Diverse ARP (Mult.) & 0.500 & 0.987 & 0.791 & 0.783 & 0.766 & 0.772 & 1.928 & 1.791 & \underline{0.323} & 3.091 & 0.404 & \bftable 0.314 & 0.374 & 0.370 & \bftable \underline{0.221} & 1.921 \\
Diverse Bells (Add) & 3.392 & 4.066 & 3.840 & 3.997 & 4.008 & 3.975 & 4.634 & 4.713 & \underline{1.512} & 2.234 & \bftable 0.446 & 12.561 & 1.584 & 2.513 & \bftable \underline{0.169} & 5.563 \\
Diverse Bells (Mult.) & 0.925 & 1.959 & 1.673 & 1.720 & 1.755 & 1.620 & 2.834 & 2.755 & 1.000 & 3.453 & \bftable 0.651 & \underline{0.920} & 1.171 & 1.462 & \bftable \underline{0.249} & 2.698 \\
Diverse Spikes (Add) & \bftable 0.062 & 0.294 & 0.302 & 0.298 & 0.295 & 0.767 & 1.048 & 0.999 & 0.163 & 1.203 & \underline{0.077} & 0.107 & 0.176 & 0.132 & \bftable \underline{0.022} & 1.286 \\
Diverse Spikes (Mult.) & \bftable 0.173 & 0.451 & 0.471 & 0.452 & 0.460 & 0.691 & 1.247 & 1.201 & 0.516 & 1.826 & \bftable \underline{0.121} & 0.264 & 0.537 & \underline{0.240} & 0.491 & 1.427 \\
Diverse Steps (Add) & 0.393 & 0.896 & 0.889 & 0.914 & 0.893 & 2.099 & 2.387 & 2.388 & 0.409 & 2.182 & \underline{0.252} & \bftable 0.222 & 0.490 & 0.584 & \bftable \underline{0.056} & 2.851 \\
Diverse Steps (Mult.) & \underline{0.495} & 1.054 & 0.965 & 1.105 & 1.119 & 1.464 & 2.110 & 2.195 & 0.644 & 3.165 & \bftable 0.404 & 0.581 & 0.818 & 1.021 & \bftable \underline{0.401} & 2.329 \\
Noisy ARP (Add) & 0.613 & 0.967 & 0.793 & 0.748 & 0.784 & 0.713 & 1.580 & 1.473 & \underline{0.477} & 1.760 & 0.570 & \bftable 0.464 & 0.483 & 0.495 & \bftable \underline{0.459} & 1.713 \\
Noisy ARP (Mult.) & 0.750 & 0.884 & 0.848 & 0.829 & 0.799 & 0.778 & 1.647 & 1.619 & \bftable 0.551 & 2.510 & 0.632 & 0.552 & \underline{0.551} & 0.552 & \bftable \underline{0.512} & 1.665 \\
Noisy Bells (Add) & 2.370 & 3.301 & 2.144 & 3.703 & 3.911 & 3.328 & 3.851 & 3.721 & 0.867 & 1.472 & \underline{0.722} & 0.805 & 1.027 & \bftable 0.714 & \bftable \underline{0.436} & 4.558 \\
Noisy Bells (Mult.) & \bftable 0.693 & 1.425 & 1.383 & 1.388 & 1.304 & 1.360 & 2.211 & 2.166 & 1.105 & 2.819 & 1.029 & 1.187 & 1.219 & \underline{0.833} & \bftable \underline{0.583} & 2.155 \\
Noisy Spikes (Add) & 0.210 & 0.344 & 0.344 & 0.341 & 0.345 & 0.776 & 0.995 & 0.974 & 0.239 & 0.842 & 0.241 & \underline{0.208} & 0.236 & \bftable 0.203 & \bftable \underline{0.176} & 1.194 \\
Noisy Spikes (Mult.) & \bftable \underline{0.362} & 0.547 & 0.529 & 0.566 & 0.574 & 0.777 & 1.281 & 1.265 & 0.629 & 1.717 & 0.451 & 0.453 & 0.660 & \bftable 0.364 & \underline{0.445} & 1.401 \\
Noisy Steps (Add) & 0.524 & 0.958 & 0.950 & 1.050 & 1.038 & 1.994 & 2.030 & 2.071 & 0.457 & 1.479 & 0.511 & \bftable 0.381 & 0.546 & \underline{0.417} & \bftable \underline{0.324} & 2.424 \\
Noisy Steps (Mult.) & \bftable 0.497 & 0.806 & 0.772 & 1.027 & 0.999 & 1.190 & 1.597 & 1.574 & 0.683 & 2.123 & 0.630 & 0.636 & 0.714 & \underline{0.558} & \bftable \underline{0.462} & 2.052 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 0.443 & 0.808 & 0.722 & 0.774 & 0.774 & 1.000 & 1.573 & 1.534 & 0.417 & 1.674 & \bftable 0.324 & \underline{0.396} & 0.471 & 0.430 & \bftable \underline{0.201} & 1.741 \\
\rowcolor{white} \bftable Avg. Rank & 4.875 & 10.062 & 8.750 & 9.688 & 9.875 & 10.500 & 14.188 & 13.562 & 5.062 & 14.062 & \bftable 3.938 & \underline{4.250} & 6.188 & 4.438 & \bftable \underline{1.625} & 14.938 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
 & Full Finetuned & \multicolumn{4}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-9} \cmidrule(lr){10-17}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (OL)}} & \rotatebox{45}{\thead{ChronosX (NL)}} & \rotatebox{45}{\thead{ChronosX (NL-NR)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
ETT (15 Min.) & 0.022 & \bftable 0.016 & 0.017 & 0.016 & 0.017 & 0.016 & 0.019 & 0.040 & 0.020 & 0.020 & 0.072 & 0.035 & \underline{0.016} & 0.027 & \bftable \underline{0.015} & 0.065 \\
ETT (Hourly) & 0.025 & 0.025 & 0.023 & \underline{0.023} & \bftable 0.023 & \bftable \underline{0.022} & 0.037 & 0.076 & 0.045 & 0.045 & 0.026 & 0.036 & 0.065 & 0.063 & 0.035 & 0.101 \\
M5 & \bftable \underline{0.538} & 0.557 & 0.555 & 0.553 & \underline{0.552} & \bftable 0.549 & 0.586 & 0.576 & - & 0.560 & 0.617 & 0.812 & 0.607 & 0.604 & 0.748 & 0.934 \\
Electricity-BE & 0.058 & 0.049 & 0.051 & 0.050 & 0.050 & 0.049 & 0.069 & 0.075 & 0.080 & 0.087 & 0.078 & \underline{0.040} & \bftable \underline{0.036} & 0.054 & \bftable 0.038 & 0.071 \\
Electricity-DE & 0.455 & \bftable 0.219 & 0.237 & 0.238 & 0.284 & 0.315 & 0.457 & 0.414 & 0.372 & 0.374 & \underline{0.235} & 0.304 & \bftable \underline{0.195} & 0.378 & 0.295 & 1.048 \\
Electricity-FR & 0.074 & 0.062 & 0.065 & 0.061 & 0.062 & 0.060 & 0.083 & \underline{0.058} & 0.061 & 0.076 & 0.100 & \bftable 0.048 & 0.061 & 0.076 & \bftable \underline{0.041} & 0.135 \\
Electricity-NP & \underline{0.020} & \bftable \underline{0.019} & 0.021 & \bftable 0.019 & 0.022 & 0.025 & 0.039 & 0.026 & 0.028 & 0.026 & 0.030 & 0.022 & 0.027 & 0.029 & 0.034 & 0.037 \\
Electricity-PJM & 0.059 & 0.038 & 0.037 & 0.036 & 0.039 & 0.039 & 0.062 & 0.051 & 0.075 & \underline{0.027} & 0.030 & 0.030 & 0.027 & \bftable 0.027 & \bftable \underline{0.024} & 0.037 \\
Bull & 0.077 & \bftable 0.062 & \bftable \underline{0.060} & \underline{0.069} & 0.070 & 0.113 & 0.171 & 0.171 & 0.133 & 0.095 & 0.104 & 0.082 & 0.072 & 0.073 & 0.077 & 0.234 \\
Cockatoo & 0.054 & 0.040 & 0.046 & 0.047 & 0.047 & 0.044 & \bftable 0.029 & 0.055 & 0.060 & 0.055 & 0.031 & 0.085 & \bftable \underline{0.026} & 0.091 & \underline{0.029} & 0.068 \\
Covid19 (ProEnFo) & 0.016 & 0.011 & 0.012 & 0.013 & 0.012 & 0.017 & 0.008 & \bftable \underline{0.006} & 0.018 & 0.012 & 0.007 & 0.008 & \bftable 0.006 & \underline{0.007} & 0.009 & 0.014 \\
GFC12 & 0.064 & 0.037 & \underline{0.035} & \bftable 0.035 & 0.036 & \bftable \underline{0.034} & 0.047 & 0.040 & 0.047 & 0.040 & 0.056 & 0.037 & 0.039 & 0.042 & 0.042 & 0.064 \\
GFC14 & 0.015 & \bftable 0.013 & 0.015 & 0.015 & \underline{0.013} & 0.015 & 0.019 & 0.017 & 0.032 & 0.016 & \bftable \underline{0.012} & 0.019 & 0.019 & 0.022 & 0.027 & 0.031 \\
GFC17 & 0.025 & \underline{0.019} & 0.038 & 0.034 & 0.038 & 0.035 & 0.034 & 0.031 & 0.021 & \bftable 0.018 & 0.046 & \bftable \underline{0.013} & 0.021 & 0.021 & 0.019 & 0.031 \\
Hog & 0.031 & \bftable 0.018 & \underline{0.019} & 0.020 & 0.019 & 0.024 & 0.034 & 0.043 & 0.037 & \bftable \underline{0.016} & 0.019 & 0.020 & 0.020 & 0.021 & 0.020 & 0.022 \\
PDB & 0.027 & 0.017 & \bftable 0.014 & 0.015 & \underline{0.015} & 0.015 & 0.019 & 0.019 & 0.020 & 0.018 & 0.025 & \bftable \underline{0.010} & 0.017 & 0.016 & 0.020 & 0.030 \\
Spain & 0.059 & 0.038 & 0.034 & 0.037 & 0.036 & 0.035 & 0.039 & 0.054 & \underline{0.033} & 0.060 & 0.046 & \bftable \underline{0.023} & 0.071 & 0.038 & \bftable 0.030 & 0.057 \\
Rideshare & \bftable \underline{0.177} & \bftable 0.178 & 0.184 & 0.186 & 0.198 & \underline{0.182} & 0.192 & 0.194 & 0.257 & 0.219 & 0.190 & 0.184 & 0.205 & 0.190 & 0.193 & 0.325 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 1.174 & \bftable \underline{0.878} & \underline{0.928} & 0.929 & 0.954 & 1.000 & 1.204 & 1.272 & 1.286 & 1.091 & 1.140 & 0.932 & 0.939 & 1.094 & \bftable 0.926 & 1.752 \\
\rowcolor{white} \bftable Avg. Rank & 9.722 & \bftable \underline{4.778} & \bftable 5.722 & \underline{5.889} & 6.611 & 6.778 & 11.056 & 10.556 & 11.706 & 9.389 & 9.667 & 6.556 & 7.056 & 9.389 & 6.889 & 14.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
 & Full Finetuned & \multicolumn{4}{c}{Adapters Only} & \multicolumn{3}{c}{Pretrained Models} & \multicolumn{8}{c}{Baselines} \\
 \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-9} \cmidrule(lr){10-17}
\rowcolor{white} & \rotatebox{45}{\thead{ChronosX (FF)}} & \rotatebox{45}{\thead{ChronosX}} & \rotatebox{45}{\thead{ChronosX (OL)}} & \rotatebox{45}{\thead{ChronosX (NL)}} & \rotatebox{45}{\thead{ChronosX (NL-NR)}} & \rotatebox{45}{\thead{Chronos Small}} & \rotatebox{45}{\thead{Moirai (Base)}} & \rotatebox{45}{\thead{Moirai (Large)}} & \rotatebox{45}{\thead{AutoARIMA}} & \rotatebox{45}{\thead{TFT}} & \rotatebox{45}{\thead{DeepAR}} & \rotatebox{45}{\thead{PatchTSTx}} & \rotatebox{45}{\thead{NBEATSx-G}} & \rotatebox{45}{\thead{NBEATSx-I}} & \rotatebox{45}{\thead{NHiTS}} & \rotatebox{45}{\thead{Seasonal Naive}} \\
\midrule
ETT (15 Min.) & 0.338 & \underline{0.213} & 0.231 & \bftable \underline{0.201} & 0.216 & 0.224 & 0.259 & 0.513 & 0.225 & 0.269 & 0.790 & 0.451 & \bftable 0.208 & 0.404 & 0.239 & 0.677 \\
ETT (Hourly) & 0.354 & 0.352 & 0.330 & \underline{0.327} & \bftable 0.318 & \bftable \underline{0.297} & 0.489 & 0.900 & 0.469 & 0.599 & 0.351 & 0.463 & 0.752 & 0.677 & 0.443 & 0.950 \\
M5 & \bftable \underline{0.907} & 0.925 & 0.923 & 0.921 & \underline{0.918} & 0.919 & 0.959 & 0.925 & - & \bftable 0.911 & 0.938 & 1.038 & 0.946 & 0.953 & 1.326 & 1.268 \\
Electricity-BE & 0.432 & 0.374 & 0.387 & 0.379 & 0.377 & 0.380 & 0.458 & 0.510 & 0.306 & 0.621 & 0.568 & \underline{0.292} & \bftable \underline{0.276} & 0.406 & \bftable 0.276 & 0.405 \\
Electricity-DE & 1.001 & \bftable \underline{0.378} & 0.472 & 0.486 & 0.563 & 0.636 & 0.970 & 0.820 & 0.699 & 0.671 & \underline{0.458} & 0.625 & \bftable 0.381 & 0.646 & 0.526 & 1.582 \\
Electricity-FR & 0.676 & 0.570 & 0.575 & 0.561 & 0.560 & 0.548 & 0.801 & \underline{0.520} & 0.532 & 0.691 & 0.881 & \bftable 0.451 & 0.562 & 0.628 & \bftable \underline{0.382} & 0.966 \\
Electricity-NP & \underline{0.548} & \bftable \underline{0.518} & 0.567 & \bftable 0.535 & 0.595 & 0.654 & 1.070 & 0.674 & 0.717 & 0.683 & 0.769 & 0.560 & 0.685 & 0.682 & 0.869 & 0.781 \\
Electricity-PJM & 0.389 & 0.261 & 0.255 & 0.246 & 0.258 & 0.267 & 0.372 & 0.308 & 0.194 & \underline{0.155} & 0.166 & 0.176 & \bftable 0.154 & 0.162 & \bftable \underline{0.147} & 0.169 \\
Bull & 0.830 & \bftable 0.601 & \bftable \underline{0.537} & \underline{0.620} & 0.634 & 0.990 & 1.577 & 1.497 & 1.248 & 0.851 & 0.940 & 0.783 & 0.723 & 0.727 & 0.769 & 1.681 \\
Cockatoo & 0.911 & 0.652 & 0.717 & 0.730 & 0.725 & 0.706 & \bftable 0.324 & 0.797 & 0.881 & 0.761 & \underline{0.442} & 1.107 & \bftable \underline{0.308} & 1.184 & 0.471 & 0.737 \\
Covid19 (ProEnFo) & 0.407 & 0.269 & 0.289 & 0.318 & 0.308 & 0.411 & 0.183 & \bftable \underline{0.141} & 0.423 & 0.330 & 0.204 & 0.224 & \bftable 0.157 & \underline{0.174} & 0.214 & 0.276 \\
GFC12 & 1.193 & 0.738 & 0.693 & 0.693 & 0.709 & \bftable 0.657 & 0.769 & 0.799 & 0.718 & 0.738 & 1.138 & \bftable \underline{0.599} & 0.709 & \underline{0.667} & 0.688 & 0.925 \\
GFC14 & 0.499 & \underline{0.414} & 0.439 & 0.434 & \bftable 0.391 & 0.433 & 0.517 & 0.501 & 1.010 & 0.468 & \bftable \underline{0.339} & 0.524 & 0.521 & 0.587 & 0.693 & 0.722 \\
GFC17 & 0.525 & 0.474 & 0.775 & 0.728 & 0.784 & 0.732 & 0.782 & 0.644 & 0.535 & \underline{0.421} & 0.904 & \bftable \underline{0.303} & 0.486 & 0.430 & \bftable 0.413 & 0.533 \\
Hog & 0.468 & 0.284 & 0.286 & 0.268 & 0.262 & 0.302 & 0.378 & 0.574 & 0.720 & \bftable 0.239 & \underline{0.261} & 0.339 & 0.324 & 0.317 & 0.308 & \bftable \underline{0.227} \\
PDB & 0.658 & 0.404 & 0.348 & 0.370 & 0.348 & 0.355 & \underline{0.347} & 0.432 & 0.497 & 0.398 & 0.580 & \bftable \underline{0.208} & 0.352 & \bftable 0.297 & 0.388 & 0.545 \\
Spain & 0.834 & 0.589 & 0.425 & 0.538 & 0.528 & 0.454 & 0.505 & 0.780 & \underline{0.390} & 0.817 & 0.585 & \bftable \underline{0.304} & 0.850 & 0.482 & \bftable 0.357 & 0.606 \\
Rideshare & \bftable 0.461 & \underline{0.467} & 0.482 & 0.486 & 0.528 & 0.472 & 0.473 & 0.476 & 0.630 & 0.528 & 0.475 & \bftable \underline{0.460} & 0.497 & 0.470 & 0.469 & 0.630 \\
\midrule
\rowcolor{white} \bftable Agg. Relative Score & 1.227 & 0.911 & 0.934 & 0.943 & 0.958 & 1.000 & 1.123 & 1.227 & 1.151 & 1.062 & 1.092 & \underline{0.905} & \bftable \underline{0.898} & 1.016 & \bftable 0.902 & 1.341 \\
\rowcolor{white} \bftable Avg. Rank & 10.667 & \bftable \underline{6.056} & 6.833 & \underline{6.556} & 6.778 & 7.167 & 10.611 & 10.889 & 10.559 & 9.556 & 9.333 & \underline{6.556} & 7.056 & 8.278 & \bftable 6.500 & 12.306 \\
\bottomrule
\end{tabular}
